The special fiber of the motivic deformation of the stable homotopy category is algebraic

For each prime $p$, we define a $t$-structure on the category $\widehat{S^{0,0}}/\tau\text{-}\mathbf{Mod}_{harm}^b$ of harmonic $\mathbb{C}$-motivic left module spectra over $\widehat{S^{0,0}}/\tau$, whose MGL-homology has bounded Chow-Novikov degree, such that its heart is equivalent to the abelian category of $p$-completed $BP_*BP$-comodules that are concentrated in even degrees. We prove that $\widehat{S^{0,0}}/\tau\text{-}\mathbf{Mod}_{harm}^b$ is equivalent to $\mathcal{D}^b({{BP}_*{BP}\text{-}\mathbf{Comod}}^{{ev}})$ as stable $\infty$-categories equipped with $t$-structures. As an application, for each prime $p$, we prove that the motivic Adams spectral sequence for $\widehat{S^{0,0}}/\tau$, which converges to the motivic homotopy groups of $\widehat{S^{0,0}}/\tau$, is isomorphic to the algebraic Novikov spectral sequence, which converges to the classical Adams-Novikov $E_2$-page for the sphere spectrum $\widehat{S^0}$. This isomorphism of spectral sequences allows Isaksen and the second and third authors to compute the stable homotopy groups of spheres at least to the 90-stem, with ongoing computations into even higher dimensions.

==> (inline-0) <==
\begin{pspicture}(-1,-1)(32,16)

\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(16,8)

\uput[0](1,15){\textsc{The classical Adams spectral sequence}}

\tiny

\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}
\rput(10,-1){10}
\rput(12,-1){12}
\rput(14,-1){14}
\rput(16,-1){16}
\rput(18,-1){18}
\rput(20,-1){20}
\rput(22,-1){22}
\rput(24,-1){24}
\rput(26,-1){26}
\rput(28,-1){28}
\rput(30,-1){30}
\rput(32,-1){32}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}
\rput(-1,8){8}
\rput(-1,10){10}
\rput(-1,12){12}
\rput(-1,14){14}
\rput(-1,16){16}

\psline[linecolor=clhzerocolor](0,0)(0,1)
\psline[linecolor=clhonecolor](0,0)(1,1)
\psline[linecolor=clhtwocolor](0,0)(3,1)
\pscircle*[linecolor=cldotcolor](0,0){\cirrad}
\psline[linecolor=clhzerocolor](0,1)(0,2)
\psline[linecolor=clhtwocolor](0,1)(3,2)
\pscircle*[linecolor=cldotcolor](0,1){\cirrad}
\uput{\cirrad}[210](0,1){$h_0$}
\psline[linecolor=clhzerocolor](0,2)(0,3)
\psline[linecolor=clhtwocolor](0,2)(3,3)
\pscircle*[linecolor=cldotcolor](0,2){\cirrad}
\psline[linecolor=hzerotowercolor]{->}(0,3)(0,3.7)
\pscircle*[linecolor=cldotcolor](0,3){\cirrad}
\psline[linecolor=clhonecolor](1,1)(2,2)
\pscircle*[linecolor=cldotcolor](1,1){\cirrad}
\uput{\cirrad}[-90](1,1){$h_1$}
\psline[linecolor=clhonecolor](2,2)(3,3)
\pscircle*[linecolor=cldotcolor](2,2){\cirrad}
\psline[linecolor=clhzerocolor](3,1)(3,2)
\psline[linecolor=clhtwocolor](3,1)(6,2)
\pscircle*[linecolor=cldotcolor](3,1){\cirrad}
\uput{\cirrad}[-90](3,1){$h_2$}
\psline[linecolor=clhzerocolor](3,2)(3,3)
\pscircle*[linecolor=cldotcolor](3,2){\cirrad}
\pscircle*[linecolor=cldotcolor](3,3){\cirrad}
\psline[linecolor=clhtwocolor](6,2)(9,3)
\pscircle*[linecolor=cldotcolor](6,2){\cirrad}
\psline[linecolor=clhzerocolor](7,1)(7,2)
\psline[linecolor=clhonecolor](7,1)(8,2)
\pscircle*[linecolor=cldotcolor](7,1){\cirrad}
\uput{\cirrad}[-90](7,1){$h_3$}
\psline[linecolor=clhzerocolor](7,2)(7,3)
\pscircle*[linecolor=cldotcolor](7,2){\cirrad}
\psline[linecolor=clhzerocolor](7,3)(7,4)
\pscircle*[linecolor=cldotcolor](7,3){\cirrad}
\pscircle*[linecolor=cldotcolor](7,4){\cirrad}
\psline[linecolor=clhonecolor](8,2)(9,3)
\pscircle*[linecolor=cldotcolor](8,2){\cirrad}
\psline[linecolor=clhonecolor](8,3)(9,4)
\pscircle*[linecolor=cldotcolor](8,3){\cirrad}
\uput{\cirrad}[210](8,3){$c_0$}
\pscircle*[linecolor=cldotcolor](9,3){\cirrad}
\pscircle*[linecolor=cldotcolor](9,4){\cirrad}
\psline[linecolor=clhonecolor](9,5)(10,6)
\pscircle*[linecolor=cldotcolor](9,5){\cirrad}
\uput{\cirrad}[-90](9,5){$P h_1$}
\psline[linecolor=clhonecolor](10,6)(11,7)
\pscircle*[linecolor=cldotcolor](10,6){\cirrad}
\psline[linecolor=clhzerocolor](11,5)(11,6)
\psline[linecolor=clhtwocolor](11,5)(14,6)
\pscircle*[linecolor=cldotcolor](11,5){\cirrad}
\uput{\cirrad}[-90](11,5){$P h_2$}
\psline[linecolor=clhzerocolor](11,6)(11,7)
\pscircle*[linecolor=cldotcolor](11,6){\cirrad}
\pscircle*[linecolor=cldotcolor](11,7){\cirrad}
\psline[linecolor=clhzerocolor](14,2)(14,3)
\pscircle*[linecolor=cldotcolor](14,2){\cirrad}
\uput{\cirrad}[-90](14,2){$h_3^2$}
\pscircle*[linecolor=cldotcolor](14,3){\cirrad}
\psline[linecolor=clhzerocolor](14,4)(14,5)
\psline[linecolor=clhonecolor](14,4)(14.90,5)
\psline[linecolor=clhtwocolor](14,4)(17,5)
\pscircle*[linecolor=cldotcolor](14,4){\cirrad}
\uput{\cirrad}[-90](14,4){$d_0$}
\psline[linecolor=clhzerocolor](14,5)(14,6)
\psline[linecolor=clhtwocolor](14,5)(17,6)
\pscircle*[linecolor=cldotcolor](14,5){\cirrad}
\psline[linecolor=clhtwocolor](14,6)(17,7)
\pscircle*[linecolor=cldotcolor](14,6){\cirrad}
\psline[linecolor=clhzerocolor](15,1)(15,2)
\psline[linecolor=clhonecolor](15,1)(16,2)
\psline[linecolor=clhtwocolor](15,1)(18,2)
\psline[linecolor=cldtwocolor](15,1)(14,3)
\pscircle*[linecolor=cldotcolor](15,1){\cirrad}
\uput{\cirrad}[-90](15,1){$h_4$}
\psline[linecolor=clhzerocolor](15,2)(15,3)
\psline[linecolor=clhtwocolor](15,2)(18,3)
\psline[linecolor=cldthreecolor](15,2)(14,5)
\pscircle*[linecolor=cldotcolor](15,2){\cirrad}
\psline[linecolor=clhzerocolor](15,3)(15,4)
\psline[linecolor=clhtwocolor](15,3)(17.90,4)
\psline[linecolor=cldthreecolor](15,3)(14,6)
\pscircle*[linecolor=cldotcolor](15,3){\cirrad}
\psline[linecolor=clhzerocolor](15,4)(15.10,5)
\pscircle*[linecolor=cldotcolor](15,4){\cirrad}
\psline[linecolor=clhonecolor](14.90,5)(16,6)
\pscircle*[linecolor=cldotcolor](14.90,5){\cirrad}
\psline[linecolor=clhzerocolor](15.10,5)(15,6)
\pscircle*[linecolor=cldotcolor](15.10,5){\cirrad}
\psline[linecolor=clhzerocolor](15,6)(15,7)
\pscircle*[linecolor=cldotcolor](15,6){\cirrad}
\psline[linecolor=clhzerocolor](15,7)(15,8)
\pscircle*[linecolor=cldotcolor](15,7){\cirrad}
\pscircle*[linecolor=cldotcolor](15,8){\cirrad}
\psline[linecolor=clhonecolor](16,2)(17,3)
\pscircle*[linecolor=cldotcolor](16,2){\cirrad}
\psline[linecolor=clhonecolor](16,6)(17,7)
\pscircle*[linecolor=cldotcolor](16,6){\cirrad}
\psline[linecolor=clhonecolor](16,7)(17,8)
\pscircle*[linecolor=cldotcolor](16,7){\cirrad}
\uput{\cirrad}[150](16,7){$P c_0$}
\psline[linecolor=clhonecolor](17,3)(17.90,4)
\pscircle*[linecolor=cldotcolor](17,3){\cirrad}
\psline[linecolor=clhzerocolor](17,4)(17,5)
\psline[linecolor=clhonecolor](17,4)(18,5)
\psline[linecolor=clhtwocolor](17,4)(20,5)
\psline[linecolor=cldtwocolor](17,4)(16,6)
\pscircle*[linecolor=cldotcolor](17,4){\cirrad}
\uput{\cirrad}[210](17,4){$e_0$}
\psline[linecolor=clhzerocolor](17,5)(17,6)
\psline[linecolor=clhtwocolor](17,5)(20,6)
\pscircle*[linecolor=cldotcolor](17,5){\cirrad}
\psline[linecolor=clhzerocolor](17,6)(17,7)
\pscircle*[linecolor=cldotcolor](17,6){\cirrad}
\pscircle*[linecolor=cldotcolor](17,7){\cirrad}
\pscircle*[linecolor=cldotcolor](17,8){\cirrad}
\psline[linecolor=clhonecolor](17,9)(18,10)
\pscircle*[linecolor=cldotcolor](17,9){\cirrad}
\uput{\cirrad}[-90](17,9){$P^2 h_1$}
\psline[linecolor=clhzerocolor](18,2)(18,3)
\psline[linecolor=clhtwocolor](18,2)(21,3)
\pscircle*[linecolor=cldotcolor](18,2){\cirrad}
\psline[linecolor=clhzerocolor](18,3)(17.90,4)
\pscircle*[linecolor=cldotcolor](18,3){\cirrad}
\psline[linecolor=clhzerocolor](18.10,4)(18,5)
\psline[linecolor=clhtwocolor](18.10,4)(21,5)
\psline[linecolor=cldtwocolor](18.10,4)(17,6)
\pscircle*[linecolor=cldotcolor](18.10,4){\cirrad}
\uput{\cirrad}[-60](18.10,4){$f_0$}
\pscircle*[linecolor=cldotcolor](17.90,4){\cirrad}
\psline[linecolor=cldtwocolor](18,5)(17,7)
\pscircle*[linecolor=cldotcolor](18,5){\cirrad}
\psline[linecolor=clhonecolor](18,10)(19,11)
\pscircle*[linecolor=cldotcolor](18,10){\cirrad}
\psline[linecolor=clhtwocolor](19,3)(22,4)
\pscircle*[linecolor=cldotcolor](19,3){\cirrad}
\uput{\cirrad}[-90](19,3){$c_1$}
\psline[linecolor=clhzerocolor](19,9)(19,10)
\psline[linecolor=clhtwocolor](19,9)(22,10)
\pscircle*[linecolor=cldotcolor](19,9){\cirrad}
\uput{\cirrad}[-90](19,9){$P^2 h_2$}
\psline[linecolor=clhzerocolor](19,10)(19,11)
\pscircle*[linecolor=cldotcolor](19,10){\cirrad}
\pscircle*[linecolor=cldotcolor](19,11){\cirrad}
\psline[linecolor=clhzerocolor](20,4)(20,5)
\psline[linecolor=clhonecolor](20,4)(21,5)
\psline[linecolor=clhtwocolor](20,4)(23,5)
\pscircle*[linecolor=cldotcolor](20,4){\cirrad}
\uput{\cirrad}[-90](20,4){$g$}
\psline[linecolor=clhzerocolor](20,5)(20,6)
\psline[linecolor=clhtwocolor](20,5)(23,6)
\pscircle*[linecolor=cldotcolor](20,5){\cirrad}
\pscircle*[linecolor=cldotcolor](20,6){\cirrad}
\pscircle*[linecolor=cldotcolor](21,3){\cirrad}
\pscircle*[linecolor=cldotcolor](21,5){\cirrad}
\pscircle*[linecolor=cldotcolor](22,4){\cirrad}
\psline[linecolor=clhzerocolor](22,8)(22,9)
\psline[linecolor=clhonecolor](22,8)(22.90,9)
\psline[linecolor=clhtwocolor](22,8)(25,9)
\pscircle*[linecolor=cldotcolor](22,8){\cirrad}
\uput{\cirrad}[-90](22,8){$P d_0$}
\psline[linecolor=clhzerocolor](22,9)(22,10)
\psline[linecolor=clhtwocolor](22,9)(25,10)
\pscircle*[linecolor=cldotcolor](22,9){\cirrad}
\psline[linecolor=clhtwocolor](22,10)(25,11)
\pscircle*[linecolor=cldotcolor](22,10){\cirrad}
\psline[linecolor=clhonecolor](23,4)(24,5)
\pscircle*[linecolor=cldotcolor](23,4){\cirrad}
\uput{\cirrad}[-90](23,4){$h_4 c_0$}
\psline[linecolor=clhzerocolor](23,5)(23,6)
\psline[linecolor=clhtwocolor](23,5)(26,6)
\pscircle*[linecolor=cldotcolor](23,5){\cirrad}
\pscircle*[linecolor=cldotcolor](23,6){\cirrad}
\psline[linecolor=clhzerocolor](23,7)(23,8)
\psline[linecolor=clhtwocolor](23,7)(26,8)
\psline[linecolor=cldtwocolor](23,7)(22,9)
\pscircle*[linecolor=cldotcolor](23,7){\cirrad}
\uput{\cirrad}[-90](23,7){$i$}
\psline[linecolor=clhzerocolor](23,8)(23.10,9)
\psline[linecolor=clhtwocolor](23,8)(26,9)
\psline[linecolor=cldtwocolor](23,8)(22,10)
\pscircle*[linecolor=cldotcolor](23,8){\cirrad}
\psline[linecolor=clhonecolor](22.90,9)(24,10)
\pscircle*[linecolor=cldotcolor](22.90,9){\cirrad}
\psline[linecolor=clhzerocolor](23.10,9)(23,10)
\pscircle*[linecolor=cldotcolor](23.10,9){\cirrad}
\psline[linecolor=clhzerocolor](23,10)(23,11)
\pscircle*[linecolor=cldotcolor](23,10){\cirrad}
\psline[linecolor=clhzerocolor](23,11)(23,12)
\pscircle*[linecolor=cldotcolor](23,11){\cirrad}
\pscircle*[linecolor=cldotcolor](23,12){\cirrad}
\pscircle*[linecolor=cldotcolor](24,5){\cirrad}
\psline[linecolor=clhonecolor](24,10)(25,11)
\pscircle*[linecolor=cldotcolor](24,10){\cirrad}
\psline[linecolor=clhonecolor](24,11)(25,12)
\pscircle*[linecolor=cldotcolor](24,11){\cirrad}
\uput{\cirrad}[120](24,11){$P^2 c_0$}
\psline[linecolor=clhzerocolor](25,8)(25,9)
\psline[linecolor=clhonecolor](25,8)(26,9)
\psline[linecolor=clhtwocolor](25,8)(28,9)
\psline[linecolor=cldtwocolor](25,8)(24,10)
\pscircle*[linecolor=cldotcolor](25,8){\cirrad}
\uput{\cirrad}[210](25,8){$P e_0$}
\psline[linecolor=clhzerocolor](25,9)(25,10)
\psline[linecolor=clhtwocolor](25,9)(28,10)
\pscircle*[linecolor=cldotcolor](25,9){\cirrad}
\psline[linecolor=clhzerocolor](25,10)(25,11)
\pscircle*[linecolor=cldotcolor](25,10){\cirrad}
\pscircle*[linecolor=cldotcolor](25,11){\cirrad}
\pscircle*[linecolor=cldotcolor](25,12){\cirrad}
\psline[linecolor=clhonecolor](25,13)(26,14)
\pscircle*[linecolor=cldotcolor](25,13){\cirrad}
\uput{\cirrad}[-90](25,13){$P^3 h_1$}
\pscircle*[linecolor=cldotcolor](26,6){\cirrad}
\psline[linecolor=clhzerocolor](26,7)(26,8)
\psline[linecolor=clhtwocolor](26,7)(29,8)
\psline[linecolor=cldtwocolor](26,7)(25,9)
\pscircle*[linecolor=cldotcolor](26,7){\cirrad}
\uput{\cirrad}[-90](26,7){$j$}
\psline[linecolor=clhzerocolor](26,8)(26,9)
\psline[linecolor=clhtwocolor](26,8)(29,9)
\psline[linecolor=cldtwocolor](26,8)(25,10)
\pscircle*[linecolor=cldotcolor](26,8){\cirrad}
\psline[linecolor=cldtwocolor](26,9)(25,11)
\pscircle*[linecolor=cldotcolor](26,9){\cirrad}
\psline[linecolor=clhonecolor](26,14)(27,15)
\pscircle*[linecolor=cldotcolor](26,14){\cirrad}
\psline[linecolor=clhzerocolor](27,13)(27,14)
\psline[linecolor=clhtwocolor](27,13)(30,14)
\pscircle*[linecolor=cldotcolor](27,13){\cirrad}
\uput{\cirrad}[-90](27,13){$P^3 h_2$}
\psline[linecolor=clhzerocolor](27,14)(27,15)
\pscircle*[linecolor=cldotcolor](27,14){\cirrad}
\pscircle*[linecolor=cldotcolor](27,15){\cirrad}
\psline[linecolor=clhzerocolor](28,8)(28,9)
\psline[linecolor=clhonecolor](28,8)(29,9)
\psline[linecolor=clhtwocolor](28,8)(31.10,9)
\pscircle*[linecolor=cldotcolor](28,8){\cirrad}
\uput{\cirrad}[180](28,8){$d_0^2$}
\psline[linecolor=clhtwocolor](28,8)(30.90,9)
\pscircle*[linecolor=cldotcolor](28,8){\cirrad}
\psline[linecolor=clhzerocolor](28,9)(28,10)
\psline[linecolor=clhtwocolor](28,9)(31.10,10)
\pscircle*[linecolor=cldotcolor](28,9){\cirrad}
\psline[linecolor=clhtwocolor](28,9)(30.90,10)
\pscircle*[linecolor=cldotcolor](28,9){\cirrad}
\pscircle*[linecolor=cldotcolor](28,10){\cirrad}
\psline[linecolor=clhzerocolor](29,7)(29,8)
\psline[linecolor=clhtwocolor](29,7)(32,8)
\psline[linecolor=cldtwocolor](29,7)(28,9)
\pscircle*[linecolor=cldotcolor](29,7){\cirrad}
\uput{\cirrad}[-90](29,7){$k$}
\psline[linecolor=clhzerocolor](29,8)(29,9)
\psline[linecolor=clhtwocolor](29,8)(32,9)
\psline[linecolor=cldtwocolor](29,8)(28,10)
\pscircle*[linecolor=cldotcolor](29,8){\cirrad}
\pscircle*[linecolor=cldotcolor](29,9){\cirrad}
\psline[linecolor=clhzerocolor](30,2)(30,3)
\psline[linecolor=clhonecolor](30,2)(30.90,3)
\pscircle*[linecolor=cldotcolor](30,2){\cirrad}
\uput{\cirrad}[-90](30,2){$h_4^2$}
\psline[linecolor=clhzerocolor](30,3)(30,4)
\pscircle*[linecolor=cldotcolor](30,3){\cirrad}
\psline[linecolor=clhzerocolor](30,4)(30,5)
\pscircle*[linecolor=cldotcolor](30,4){\cirrad}
\pscircle*[linecolor=cldotcolor](30,5){\cirrad}
\psline[linecolor=clhzerocolor, linestyle=dotted, dotsep=0.5pt](30,6)(30,7)
\psline[linecolor=cldthreecolor](30,6)(29,9)
\pscircle*[linecolor=cldotcolor](30,6){\cirrad}
\uput{\cirrad}[-90](30,6){$\D h_2^2$}
\psline[linecolor=clhzerocolor](30,7)(30,8)
\pscircle*[linecolor=cldotcolor](30,7){\cirrad}
\psline[linecolor=clhzerocolor](30,8)(30,9)
\pscircle*[linecolor=cldotcolor](30,8){\cirrad}
\psline[linecolor=clhzerocolor](30,9)(30,10)
\pscircle*[linecolor=cldotcolor](30,9){\cirrad}
\psline[linecolor=clhzerocolor](30,10)(30,11)
\pscircle*[linecolor=cldotcolor](30,10){\cirrad}
\pscircle*[linecolor=cldotcolor](30,11){\cirrad}
\psline[linecolor=clhzerocolor](30,12)(30,13)
\psline[linecolor=clhonecolor](30,12)(30.90,13)
\pscircle*[linecolor=cldotcolor](30,12){\cirrad}
\uput{\cirrad}[-150](30,12){$P^2 d_0$}
\psline[linecolor=clhzerocolor](30,13)(30,14)
\pscircle*[linecolor=cldotcolor](30,13){\cirrad}
\pscircle*[linecolor=cldotcolor](30,14){\cirrad}
\psline[linecolor=clhzerocolor](31,1)(31,2)
\psline[linecolor=clhonecolor](31,1)(32,2)
\psline[linecolor=cldtwocolor](31,1)(30,3)
\pscircle*[linecolor=cldotcolor](31,1){\cirrad}
\uput{\cirrad}[-90](31,1){$h_5$}
\psline[linecolor=clhzerocolor](31,2)(31.10,3)
\psline[linecolor=cldtwocolor](31,2)(30,4)
\pscircle*[linecolor=cldotcolor](31,2){\cirrad}
\psline[linecolor=clhzerocolor](31.10,3)(31,4)
\psline[linecolor=cldtwocolor](31.10,3)(30,5)
\pscircle*[linecolor=cldotcolor](31.10,3){\cirrad}
\pscircle*[linecolor=cldotcolor](30.90,3){\cirrad}
\psline[linecolor=clhzerocolor](31,4)(30.90,5)
\psline[linecolor=cldthreecolor](31,4)(30,7)
\pscircle*[linecolor=cldotcolor](31,4){\cirrad}
\psline[linecolor=clhzerocolor](30.90,5)(31,6)
\psline[linecolor=cldthreecolor](30.90,5)(30,8)
\pscircle*[linecolor=cldotcolor](30.90,5){\cirrad}
\pscircle*[linecolor=cldotcolor](31.10,5){\cirrad}
\uput{\cirrad}[-90](31.10,5){$n$}
\psline[linecolor=clhzerocolor](31,6)(31,7)
\psline[linecolor=cldthreecolor](31,6)(30,9)
\pscircle*[linecolor=cldotcolor](31,6){\cirrad}
\psline[linecolor=clhzerocolor](31,7)(30.90,8)
\psline[linecolor=cldthreecolor](31,7)(30,10)
\pscircle*[linecolor=cldotcolor](31,7){\cirrad}
\psline[linecolor=clhzerocolor](31.10,8)(31.10,9)
\psline[linecolor=clhonecolor](31.10,8)(32,9)
\psline[linecolor=cldfourcolor](31.10,8)(30,12)
\pscircle*[linecolor=cldotcolor](31.10,8){\cirrad}
\uput{\cirrad}[-90](31.10,8){$d_0 e_0 + h_0^7 h_5$}
\psline[linecolor=clhzerocolor](30.90,8)(30.90,9)
\psline[linecolor=cldthreecolor](30.90,8)(30,11)
\pscircle*[linecolor=cldotcolor](30.90,8){\cirrad}
\psline[linecolor=clhzerocolor](31.10,9)(31.10,10)
\psline[linecolor=cldfourcolor](31.10,9)(30,13)
\pscircle*[linecolor=cldotcolor](31.10,9){\cirrad}
\psline[linecolor=clhzerocolor](30.90,9)(30.90,10)
\pscircle*[linecolor=cldotcolor](30.90,9){\cirrad}
\psline[linecolor=clhzerocolor](31.10,10)(31,11)
\psline[linecolor=cldfourcolor](31.10,10)(30,14)
\pscircle*[linecolor=cldotcolor](31.10,10){\cirrad}
\psline[linecolor=clhzerocolor](30.90,10)(31,11)
\pscircle*[linecolor=cldotcolor](30.90,10){\cirrad}
\psline[linecolor=clhzerocolor](31,11)(31,12)
\pscircle*[linecolor=cldotcolor](31,11){\cirrad}
\psline[linecolor=clhzerocolor](31,12)(31.10,13)
\pscircle*[linecolor=cldotcolor](31,12){\cirrad}
\psline[linecolor=clhonecolor](30.90,13)(32,14)
\pscircle*[linecolor=cldotcolor](30.90,13){\cirrad}
\psline[linecolor=clhzerocolor](31.10,13)(31,14)
\pscircle*[linecolor=cldotcolor](31.10,13){\cirrad}
\psline[linecolor=clhzerocolor](31,14)(31,15)
\pscircle*[linecolor=cldotcolor](31,14){\cirrad}
\psline[linecolor=clhzerocolor](31,15)(31,16)
\pscircle*[linecolor=cldotcolor](31,15){\cirrad}
\pscircle*[linecolor=cldotcolor](31,16){\cirrad}
\pscircle*[linecolor=cldotcolor](32,2){\cirrad}
\pscircle*[linecolor=cldotcolor](32,4){\cirrad}
\uput{\cirrad}[-90](32,4){$d_1$}
\pscircle*[linecolor=cldotcolor](32,6){\cirrad}
\uput{\cirrad}[-90](32,6){$\D h_1 h_3$}
\psline[linecolor=clhzerocolor](32,7)(32,8)
\psline[linecolor=cldtwocolor](32,7)(31.10,9)
\pscircle*[linecolor=cldotcolor](32,7){\cirrad}
\uput{\cirrad}[-120](32,7){$l$}
\psline[linecolor=cldtwocolor](32,7)(30.90,9)
\pscircle*[linecolor=cldotcolor](32,7){\cirrad}
\psline[linecolor=clhzerocolor](32,8)(32,9)
\psline[linecolor=cldtwocolor](32,8)(31.10,10)
\pscircle*[linecolor=cldotcolor](32,8){\cirrad}
\psline[linecolor=cldtwocolor](32,8)(30.90,10)
\pscircle*[linecolor=cldotcolor](32,8){\cirrad}
\psline[linecolor=cldfourcolor](32,9)(30.90,13)
\pscircle*[linecolor=cldotcolor](32,9){\cirrad}
\pscircle*[linecolor=cldotcolor](32,14){\cirrad}
\pscircle*[linecolor=cldotcolor](32,15){\cirrad}
\uput{\cirrad}[120](32,15){$P^3 c_0$}

\end{pspicture}
\end{landscape}

\psset{unit=0.6cm}
\psset{linewidth=0.2mm}

\begin{pspicture}(27,-1)(46,24)

\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](14,0)(23,12)

\uput[0](29,23){\textsc{The classical Adams spectral sequence}}

\tiny

\rput(28,-1){28}
\rput(30,-1){30}
\rput(32,-1){32}
\rput(34,-1){34}
\rput(36,-1){36}
\rput(38,-1){38}
\rput(40,-1){40}
\rput(42,-1){42}
\rput(44,-1){44}

\rput(27,0){0}
\rput(27,2){2}
\rput(27,4){4}
\rput(27,6){6}
\rput(27,8){8}
\rput(27,10){10}
\rput(27,12){12}
\rput(27,14){14}
\rput(27,16){16}
\rput(27,18){18}
\rput(27,20){20}
\rput(27,22){22}
\rput(27,24){24}

\psline[linecolor=clhzerocolor](28,8)(28,9)
\psline[linecolor=clhonecolor](28,8)(29,9)
\psline[linecolor=clhtwocolor](28,8)(31.10,9)
\pscircle*[linecolor=cldotcolor](28,8){\cirrad}
\uput{\cirrad}[180](28,8){$d_0^2$}
\psline[linecolor=clhtwocolor](28,8)(30.90,9)
\pscircle*[linecolor=cldotcolor](28,8){\cirrad}
\psline[linecolor=clhzerocolor](28,9)(28,10)
\psline[linecolor=clhtwocolor](28,9)(31.10,10)
\pscircle*[linecolor=cldotcolor](28,9){\cirrad}
\psline[linecolor=clhtwocolor](28,9)(30.90,10)
\pscircle*[linecolor=cldotcolor](28,9){\cirrad}
\pscircle*[linecolor=cldotcolor](28,10){\cirrad}
\psline[linecolor=clhzerocolor](29,7)(29,8)
\psline[linecolor=clhtwocolor](29,7)(32,8)
\psline[linecolor=cldtwocolor](29,7)(28,9)
\pscircle*[linecolor=cldotcolor](29,7){\cirrad}
\uput{\cirrad}[-90](29,7){$k$}
\psline[linecolor=clhzerocolor](29,8)(29,9)
\psline[linecolor=clhtwocolor](29,8)(32,9)
\psline[linecolor=cldtwocolor](29,8)(28,10)
\pscircle*[linecolor=cldotcolor](29,8){\cirrad}
\pscircle*[linecolor=cldotcolor](29,9){\cirrad}
\psline[linecolor=clhzerocolor](30,2)(30,3)
\psline[linecolor=clhonecolor](30,2)(30.90,3)
\pscircle*[linecolor=cldotcolor](30,2){\cirrad}
\uput{\cirrad}[-90](30,2){$h_4^2$}
\psline[linecolor=clhzerocolor](30,3)(30,4)
\pscircle*[linecolor=cldotcolor](30,3){\cirrad}
\psline[linecolor=clhzerocolor](30,4)(30,5)
\pscircle*[linecolor=cldotcolor](30,4){\cirrad}
\pscircle*[linecolor=cldotcolor](30,5){\cirrad}
\psline[linecolor=clhzerocolor, linestyle=dotted, dotsep=0.5pt](30,6)(30,7)
\psline[linecolor=clhtwocolor](30,6)(33,7)
\psline[linecolor=cldthreecolor](30,6)(29,9)
\pscircle*[linecolor=cldotcolor](30,6){\cirrad}
\uput{\cirrad}[-90](30,6){$\D h_2^2$}
\psline[linecolor=clhzerocolor](30,7)(30,8)
\pscircle*[linecolor=cldotcolor](30,7){\cirrad}
\psline[linecolor=clhzerocolor](30,8)(30,9)
\pscircle*[linecolor=cldotcolor](30,8){\cirrad}
\psline[linecolor=clhzerocolor](30,9)(30,10)
\pscircle*[linecolor=cldotcolor](30,9){\cirrad}
\psline[linecolor=clhzerocolor](30,10)(30,11)
\pscircle*[linecolor=cldotcolor](30,10){\cirrad}
\pscircle*[linecolor=cldotcolor](30,11){\cirrad}
\psline[linecolor=clhzerocolor](30,12)(30,13)
\psline[linecolor=clhonecolor](30,12)(30.90,13)
\psline[linecolor=clhtwocolor](30,12)(33,13)
\pscircle*[linecolor=cldotcolor](30,12){\cirrad}
\uput{\cirrad}[-150](30,12){$P^2 d_0$}
\psline[linecolor=clhzerocolor](30,13)(30,14)
\psline[linecolor=clhtwocolor](30,13)(33,14)
\pscircle*[linecolor=cldotcolor](30,13){\cirrad}
\psline[linecolor=clhtwocolor](30,14)(33,15)
\pscircle*[linecolor=cldotcolor](30,14){\cirrad}
\psline[linecolor=clhzerocolor](31,1)(31,2)
\psline[linecolor=clhonecolor](31,1)(32,2)
\psline[linecolor=clhtwocolor](31,1)(34,2)
\psline[linecolor=cldtwocolor](31,1)(30,3)
\pscircle*[linecolor=cldotcolor](31,1){\cirrad}
\uput{\cirrad}[-90](31,1){$h_5$}
\psline[linecolor=clhzerocolor](31,2)(31.10,3)
\psline[linecolor=clhtwocolor](31,2)(34,3)
\psline[linecolor=cldtwocolor](31,2)(30,4)
\pscircle*[linecolor=cldotcolor](31,2){\cirrad}
\psline[linecolor=clhzerocolor](31.10,3)(31,4)
\psline[linecolor=clhtwocolor](31.10,3)(34,4)
\psline[linecolor=cldtwocolor](31.10,3)(30,5)
\pscircle*[linecolor=cldotcolor](31.10,3){\cirrad}
\pscircle*[linecolor=cldotcolor](30.90,3){\cirrad}
\psline[linecolor=clhzerocolor](31,4)(30.90,5)
\psline[linecolor=cldthreecolor](31,4)(30,7)
\pscircle*[linecolor=cldotcolor](31,4){\cirrad}
\psline[linecolor=clhzerocolor](30.90,5)(31,6)
\psline[linecolor=cldthreecolor](30.90,5)(30,8)
\pscircle*[linecolor=cldotcolor](30.90,5){\cirrad}
\psline[linecolor=clhtwocolor](31.10,5)(34,6)
\pscircle*[linecolor=cldotcolor](31.10,5){\cirrad}
\uput{\cirrad}[-90](31.10,5){$n$}
\psline[linecolor=clhzerocolor](31,6)(31,7)
\psline[linecolor=cldthreecolor](31,6)(30,9)
\pscircle*[linecolor=cldotcolor](31,6){\cirrad}
\psline[linecolor=clhzerocolor](31,7)(30.90,8)
\psline[linecolor=cldthreecolor](31,7)(30,10)
\pscircle*[linecolor=cldotcolor](31,7){\cirrad}
\psline[linecolor=clhzerocolor](31.10,8)(31.10,9)
\psline[linecolor=clhonecolor](31.10,8)(32,9)
\psline[linecolor=clhtwocolor](31.10,8)(34,9)
\psline[linecolor=cldfourcolor](31.10,8)(30,12)
\pscircle*[linecolor=cldotcolor](31.10,8){\cirrad}
\uput{\cirrad}[-90](31.10,8){$d_0 e_0 + h_0^7 h_5$}
\psline[linecolor=clhzerocolor](30.90,8)(30.90,9)
\psline[linecolor=cldthreecolor](30.90,8)(30,11)
\pscircle*[linecolor=cldotcolor](30.90,8){\cirrad}
\psline[linecolor=clhzerocolor](31.10,9)(31.10,10)
\psline[linecolor=clhtwocolor](31.10,9)(34,10)
\psline[linecolor=cldfourcolor](31.10,9)(30,13)
\pscircle*[linecolor=cldotcolor](31.10,9){\cirrad}
\psline[linecolor=clhzerocolor](30.90,9)(30.90,10)
\pscircle*[linecolor=cldotcolor](30.90,9){\cirrad}
\psline[linecolor=clhzerocolor](31.10,10)(31,11)
\psline[linecolor=cldfourcolor](31.10,10)(30,14)
\pscircle*[linecolor=cldotcolor](31.10,10){\cirrad}
\psline[linecolor=clhzerocolor](30.90,10)(31,11)
\pscircle*[linecolor=cldotcolor](30.90,10){\cirrad}
\psline[linecolor=clhzerocolor](31,11)(31,12)
\pscircle*[linecolor=cldotcolor](31,11){\cirrad}
\psline[linecolor=clhzerocolor](31,12)(31.10,13)
\pscircle*[linecolor=cldotcolor](31,12){\cirrad}
\psline[linecolor=clhonecolor](30.90,13)(32,14)
\pscircle*[linecolor=cldotcolor](30.90,13){\cirrad}
\psline[linecolor=clhzerocolor](31.10,13)(31,14)
\pscircle*[linecolor=cldotcolor](31.10,13){\cirrad}
\psline[linecolor=clhzerocolor](31,14)(31,15)
\pscircle*[linecolor=cldotcolor](31,14){\cirrad}
\psline[linecolor=clhzerocolor](31,15)(31,16)
\pscircle*[linecolor=cldotcolor](31,15){\cirrad}
\pscircle*[linecolor=cldotcolor](31,16){\cirrad}
\psline[linecolor=clhonecolor](32,2)(33,3)
\pscircle*[linecolor=cldotcolor](32,2){\cirrad}
\psline[linecolor=clhonecolor](32,4)(33,5)
\psline[linecolor=clhtwocolor](32,4)(35,5)
\pscircle*[linecolor=cldotcolor](32,4){\cirrad}
\uput{\cirrad}[-90](32,4){$d_1$}
\psline[linecolor=clhonecolor](32,6)(33,7)
\pscircle*[linecolor=cldotcolor](32,6){\cirrad}
\uput{\cirrad}[-90](32,6){$\D h_1 h_3$}
\psline[linecolor=clhzerocolor](32,7)(32,8)
\psline[linecolor=clhtwocolor](32,7)(35,8)
\psline[linecolor=cldtwocolor](32,7)(31.10,9)
\pscircle*[linecolor=cldotcolor](32,7){\cirrad}
\uput{\cirrad}[-120](32,7){$l$}
\psline[linecolor=cldtwocolor](32,7)(30.90,9)
\pscircle*[linecolor=cldotcolor](32,7){\cirrad}
\psline[linecolor=clhzerocolor](32,8)(32,9)
\psline[linecolor=clhtwocolor](32,8)(35,9)
\psline[linecolor=cldtwocolor](32,8)(31.10,10)
\pscircle*[linecolor=cldotcolor](32,8){\cirrad}
\psline[linecolor=cldtwocolor](32,8)(30.90,10)
\pscircle*[linecolor=cldotcolor](32,8){\cirrad}
\psline[linecolor=cldfourcolor](32,9)(30.90,13)
\pscircle*[linecolor=cldotcolor](32,9){\cirrad}
\psline[linecolor=clhonecolor](32,14)(33,15)
\pscircle*[linecolor=cldotcolor](32,14){\cirrad}
\psline[linecolor=clhonecolor](32,15)(33,16)
\pscircle*[linecolor=cldotcolor](32,15){\cirrad}
\uput{\cirrad}[120](32,15){$P^3 c_0$}
\psline[linecolor=clhonecolor](33,3)(34,4)
\pscircle*[linecolor=cldotcolor](33,3){\cirrad}
\psline[linecolor=clhzerocolor](33,4)(33,5)
\pscircle*[linecolor=cldotcolor](33,4){\cirrad}
\uput{\cirrad}[-120](33,4){$p$}
\pscircle*[linecolor=cldotcolor](33,5){\cirrad}
\pscircle*[linecolor=cldotcolor](33,7){\cirrad}
\psline[linecolor=clhzerocolor](33,12)(33,13)
\psline[linecolor=clhonecolor](33,12)(34,13)
\psline[linecolor=clhtwocolor](33,12)(36,13)
\psline[linecolor=cldtwocolor](33,12)(32,14)
\pscircle*[linecolor=cldotcolor](33,12){\cirrad}
\uput{\cirrad}[-120](33,12){$P^2 e_0$}
\psline[linecolor=clhzerocolor](33,13)(33,14)
\psline[linecolor=clhtwocolor](33,13)(36,14)
\pscircle*[linecolor=cldotcolor](33,13){\cirrad}
\psline[linecolor=clhzerocolor](33,14)(33,15)
\pscircle*[linecolor=cldotcolor](33,14){\cirrad}
\pscircle*[linecolor=cldotcolor](33,15){\cirrad}
\pscircle*[linecolor=cldotcolor](33,16){\cirrad}
\psline[linecolor=clhonecolor](33,17)(34,18)
\pscircle*[linecolor=cldotcolor](33,17){\cirrad}
\uput{\cirrad}[-90](33,17){$P^4 h_1$}
\psline[linecolor=clhzerocolor](34,2)(34,3)
\psline[linecolor=clhtwocolor](34,2)(37,3)
\psline[linecolor=cldthreecolor](34,2)(33,5)
\pscircle*[linecolor=cldotcolor](34,2){\cirrad}
\psline[linecolor=clhzerocolor](34,3)(34,4)
\pscircle*[linecolor=cldotcolor](34,3){\cirrad}
\pscircle*[linecolor=cldotcolor](34,4){\cirrad}
\psline[linecolor=clhtwocolor](34,6)(36.90,7)
\pscircle*[linecolor=cldotcolor](34,6){\cirrad}
\psline[linecolor=clhzerocolor](34,8)(34,9)
\psline[linecolor=clhonecolor](34,8)(35,9)
\psline[linecolor=clhtwocolor](34,8)(37,9)
\pscircle*[linecolor=cldotcolor](34,8){\cirrad}
\uput{\cirrad}[210](34,8){$e_0^2$}
\psline[linecolor=clhzerocolor](34,9)(34,10)
\psline[linecolor=clhtwocolor](34,9)(37,10)
\pscircle*[linecolor=cldotcolor](34,9){\cirrad}
\pscircle*[linecolor=cldotcolor](34,10){\cirrad}
\psline[linecolor=clhzerocolor](34,11)(34,12)
\psline[linecolor=clhtwocolor](34,11)(37,12)
\psline[linecolor=cldtwocolor](34,11)(33,13)
\pscircle*[linecolor=cldotcolor](34,11){\cirrad}
\uput{\cirrad}[-90](34,11){$P j$}
\psline[linecolor=clhzerocolor](34,12)(34,13)
\psline[linecolor=clhtwocolor](34,12)(37,13)
\psline[linecolor=cldtwocolor](34,12)(33,14)
\pscircle*[linecolor=cldotcolor](34,12){\cirrad}
\psline[linecolor=cldtwocolor](34,13)(33,15)
\pscircle*[linecolor=cldotcolor](34,13){\cirrad}
\psline[linecolor=clhonecolor](34,18)(35,19)
\pscircle*[linecolor=cldotcolor](34,18){\cirrad}
\psline[linecolor=clhtwocolor](35,5)(37.90,6)
\pscircle*[linecolor=cldotcolor](35,5){\cirrad}
\psline[linecolor=clhzerocolor](35,7)(35,8)
\psline[linecolor=clhtwocolor](35,7)(38,8)
\psline[linecolor=cldtwocolor](35,7)(34,9)
\pscircle*[linecolor=cldotcolor](35,7){\cirrad}
\uput{\cirrad}[-90](35,7){$m$}
\psline[linecolor=clhzerocolor](35,8)(35,9)
\psline[linecolor=clhtwocolor](35,8)(38,9)
\psline[linecolor=cldtwocolor](35,8)(34,10)
\pscircle*[linecolor=cldotcolor](35,8){\cirrad}
\pscircle*[linecolor=cldotcolor](35,9){\cirrad}
\psline[linecolor=clhzerocolor](35,17)(35,18)
\psline[linecolor=clhtwocolor](35,17)(38,18)
\pscircle*[linecolor=cldotcolor](35,17){\cirrad}
\uput{\cirrad}[-90](35,17){$P^4 h_2$}
\psline[linecolor=clhzerocolor](35,18)(35,19)
\pscircle*[linecolor=cldotcolor](35,18){\cirrad}
\pscircle*[linecolor=cldotcolor](35,19){\cirrad}
\psline[linecolor=clhonecolor](36,6)(36.90,7)
\psline[linecolor=clhtwocolor](36,6)(39,7)
\pscircle*[linecolor=cldotcolor](36,6){\cirrad}
\uput{\cirrad}[-90](36,6){$t$}
\psline[linecolor=clhzerocolor](36,12)(36,13)
\psline[linecolor=clhonecolor](36,12)(37,13)
\psline[linecolor=clhtwocolor](36,12)(39,13)
\pscircle*[linecolor=cldotcolor](36,12){\cirrad}
\uput{\cirrad}[210](36,12){$P d_0^2$}
\psline[linecolor=clhzerocolor](36,13)(36,14)
\psline[linecolor=clhtwocolor](36,13)(39,14)
\pscircle*[linecolor=cldotcolor](36,13){\cirrad}
\pscircle*[linecolor=cldotcolor](36,14){\cirrad}
\psline[linecolor=clhtwocolor](37,3)(39.90,4)
\pscircle*[linecolor=cldotcolor](37,3){\cirrad}
\psline[linecolor=clhzerocolor](37,5)(37,6)
\psline[linecolor=clhonecolor, linestyle=dotted, dotsep=0.5pt](37,5)(37.90,6)
\pscircle*[linecolor=cldotcolor](37,5){\cirrad}
\uput{\cirrad}[-90](37,5){$x$}
\psline[linecolor=clhzerocolor](37,6)(37.10,7)
\pscircle*[linecolor=cldotcolor](37,6){\cirrad}
\pscircle*[linecolor=cldotcolor](36.90,7){\cirrad}
\psline[linecolor=clhzerocolor](37.10,7)(36.90,8)
\pscircle*[linecolor=cldotcolor](37.10,7){\cirrad}
\psline[linecolor=clhzerocolor](37.10,8)(37,9)
\psline[linecolor=clhonecolor](37.10,8)(38,9)
\psline[linecolor=cldfourcolor](37.10,8)(36,12)
\pscircle*[linecolor=cldotcolor](37.10,8){\cirrad}
\uput{\cirrad}[-60](37.10,8){$e_0 g$}
\psline[linecolor=clhzerocolor](36.90,8)(37,9)
\pscircle*[linecolor=cldotcolor](36.90,8){\cirrad}
\psline[linecolor=clhzerocolor](37,9)(37,10)
\pscircle*[linecolor=cldotcolor](37,9){\cirrad}
\pscircle*[linecolor=cldotcolor](37,10){\cirrad}
\psline[linecolor=clhzerocolor](37,11)(37,12)
\psline[linecolor=clhtwocolor](37,11)(40,12)
\psline[linecolor=cldtwocolor](37,11)(36,13)
\pscircle*[linecolor=cldotcolor](37,11){\cirrad}
\uput{\cirrad}[-90](37,11){$d_0 i$}
\psline[linecolor=clhzerocolor](37,12)(37,13)
\psline[linecolor=clhtwocolor](37,12)(40,13)
\psline[linecolor=cldtwocolor](37,12)(36,14)
\pscircle*[linecolor=cldotcolor](37,12){\cirrad}
\pscircle*[linecolor=cldotcolor](37,13){\cirrad}
\psline[linecolor=clhzerocolor](38,2)(38,3)
\psline[linecolor=clhonecolor](38,2)(39,3)
\psline[linecolor=cldfourcolor](38,2)(37,6)
\pscircle*[linecolor=cldotcolor](38,2){\cirrad}
\uput{\cirrad}[-90](38,2){$h_3 h_5$}
\psline[linecolor=clhzerocolor](38,3)(37.90,4)
\psline[linecolor=cldfourcolor](38,3)(37.10,7)
\pscircle*[linecolor=cldotcolor](38,3){\cirrad}
\psline[linecolor=clhonecolor](38.10,4)(39,5)
\psline[linecolor=clhtwocolor](38.10,4)(41,5)
\psline[linecolor=cldthreecolor](38.10,4)(36.90,7)
\pscircle*[linecolor=cldotcolor](38.10,4){\cirrad}
\uput{\cirrad}[-90](38.10,4){$e_1$}
\psline[linecolor=clhzerocolor](37.90,4)(38,5)
\pscircle*[linecolor=cldotcolor](37.90,4){\cirrad}
\pscircle*[linecolor=cldotcolor](38,5){\cirrad}
\psline[linecolor=clhzerocolor](38.10,6)(38,7)
\psline[linecolor=clhonecolor, linestyle=dotted, dotsep=0.5pt](38.10,6)(39,7)
\psline[linecolor=cldtwocolor](38.10,6)(36.90,8)
\pscircle*[linecolor=cldotcolor](38.10,6){\cirrad}
\uput{\cirrad}[-90](38.10,6){$\D h_3^2$}
\pscircle*[linecolor=cldotcolor](37.90,6){\cirrad}
\psline[linecolor=clhzerocolor](38,7)(38,8)
\psline[linecolor=cldtwocolor](38,7)(37,9)
\pscircle*[linecolor=cldotcolor](38,7){\cirrad}
\psline[linecolor=clhzerocolor](38,8)(38,9)
\psline[linecolor=cldtwocolor](38,8)(37,10)
\pscircle*[linecolor=cldotcolor](38,8){\cirrad}
\psline[linecolor=cldfourcolor](38,9)(37,13)
\pscircle*[linecolor=cldotcolor](38,9){\cirrad}
\psline[linecolor=clhzerocolor](38,16)(38,17)
\psline[linecolor=clhonecolor](38,16)(38.90,17)
\psline[linecolor=clhtwocolor](38,16)(41,17)
\pscircle*[linecolor=cldotcolor](38,16){\cirrad}
\uput{\cirrad}[180](38,16){$P^3 d_0$}
\psline[linecolor=clhzerocolor](38,17)(38,18)
\psline[linecolor=clhtwocolor](38,17)(41,18)
\pscircle*[linecolor=cldotcolor](38,17){\cirrad}
\psline[linecolor=clhtwocolor](38,18)(41,19)
\pscircle*[linecolor=cldotcolor](38,18){\cirrad}
\psline[linecolor=clhonecolor](39,3)(39.90,4)
\pscircle*[linecolor=cldotcolor](39,3){\cirrad}
\psline[linecolor=clhonecolor](39,4)(39.90,5)
\pscircle*[linecolor=cldotcolor](39,4){\cirrad}
\uput{\cirrad}[-90](39,4){$h_5 c_0$}
\psline[linecolor=clhonecolor](39,5)(39.90,6)
\pscircle*[linecolor=cldotcolor](39,5){\cirrad}
\pscircle*[linecolor=cldotcolor](39,7){\cirrad}
\psline[linecolor=clhonecolor](39,9)(40,10)
\pscircle*[linecolor=cldotcolor](39,9){\cirrad}
\uput{\cirrad}[-90](39,9){$\D h_1 d_0$}
\psline[linecolor=clhzerocolor](39,12)(39,13)
\psline[linecolor=clhonecolor](39,12)(40,13)
\psline[linecolor=clhtwocolor](39,12)(42,13)
\psline[linecolor=cldfourcolor](39,12)(38,16)
\pscircle*[linecolor=cldotcolor](39,12){\cirrad}
\uput{\cirrad}[210](39,12){$P d_0 e_0$}
\psline[linecolor=clhzerocolor](39,13)(39,14)
\psline[linecolor=clhtwocolor](39,13)(42,14)
\pscircle*[linecolor=cldotcolor](39,13){\cirrad}
\pscircle*[linecolor=cldotcolor](39,14){\cirrad}
\psline[linecolor=clhzerocolor](39,15)(39,16)
\psline[linecolor=clhtwocolor](39,15)(42,16)
\psline[linecolor=cldtwocolor](39,15)(38,17)
\pscircle*[linecolor=cldotcolor](39,15){\cirrad}
\uput{\cirrad}[-90](39,15){$P^2 i$}
\psline[linecolor=clhzerocolor](39,16)(39.10,17)
\psline[linecolor=clhtwocolor](39,16)(42,17)
\psline[linecolor=cldtwocolor](39,16)(38,18)
\pscircle*[linecolor=cldotcolor](39,16){\cirrad}
\psline[linecolor=clhonecolor](38.90,17)(40,18)
\pscircle*[linecolor=cldotcolor](38.90,17){\cirrad}
\psline[linecolor=clhzerocolor](39.10,17)(39,18)
\pscircle*[linecolor=cldotcolor](39.10,17){\cirrad}
\psline[linecolor=clhzerocolor](39,18)(39,19)
\pscircle*[linecolor=cldotcolor](39,18){\cirrad}
\psline[linecolor=clhzerocolor](39,19)(39,20)
\pscircle*[linecolor=cldotcolor](39,19){\cirrad}
\pscircle*[linecolor=cldotcolor](39,20){\cirrad}
\psline[linecolor=clhzerocolor](40.10,4)(40.10,5)
\psline[linecolor=clhonecolor](40.10,4)(41,5)
\pscircle*[linecolor=cldotcolor](40.10,4){\cirrad}
\uput{\cirrad}[-90](40.10,4){$f_1$}
\pscircle*[linecolor=cldotcolor](39.90,4){\cirrad}
\pscircle*[linecolor=cldotcolor](39.90,5){\cirrad}
\psline[linecolor=clhzerocolor](40.10,5)(39.90,6)
\pscircle*[linecolor=cldotcolor](40.10,5){\cirrad}
\pscircle*[linecolor=cldotcolor](39.90,6){\cirrad}
\psline[linecolor=clhzerocolor](40.10,6)(41,7)
\pscircle*[linecolor=cldotcolor](40.10,6){\cirrad}
\uput{\cirrad}[-60](40.10,6){$P h_1 h_5$}
\pscircle*[linecolor=cldotcolor](40,8){\cirrad}
\uput{\cirrad}[-90](40,8){$g^2$}
\psline[linecolor=clhonecolor](40,10)(41,11)
\pscircle*[linecolor=cldotcolor](40,10){\cirrad}
\psline[linecolor=clhzerocolor](40,11)(40,12)
\psline[linecolor=clhtwocolor](40,11)(43,12)
\psline[linecolor=cldtwocolor](40,11)(39,13)
\pscircle*[linecolor=cldotcolor](40,11){\cirrad}
\uput{\cirrad}[-90](40,11){$d_0 j$}
\psline[linecolor=clhzerocolor](40,12)(40,13)
\psline[linecolor=clhtwocolor](40,12)(43,13)
\psline[linecolor=cldtwocolor](40,12)(39,14)
\pscircle*[linecolor=cldotcolor](40,12){\cirrad}
\psline[linecolor=cldfourcolor](40,13)(38.90,17)
\pscircle*[linecolor=cldotcolor](40,13){\cirrad}
\psline[linecolor=clhonecolor](40,18)(41,19)
\pscircle*[linecolor=cldotcolor](40,18){\cirrad}
\psline[linecolor=clhonecolor](40,19)(41,20)
\pscircle*[linecolor=cldotcolor](40,19){\cirrad}
\uput{\cirrad}[120](40,19){$P^4 c_0$}
\psline[linecolor=clhzerocolor](41,3)(41,4)
\psline[linecolor=cldtwocolor](41,3)(40.10,5)
\pscircle*[linecolor=cldotcolor](41,3){\cirrad}
\uput{\cirrad}[-90](41,3){$c_2$}
\psline[linecolor=clhzerocolor](41,4)(41,5)
\psline[linecolor=cldtwocolor](41,4)(39.90,6)
\pscircle*[linecolor=cldotcolor](41,4){\cirrad}
\pscircle*[linecolor=cldotcolor](41,5){\cirrad}
\psline[linecolor=clhzerocolor](41,7)(42,8)
\pscircle*[linecolor=cldotcolor](41,7){\cirrad}
\psline[linecolor=clhzerocolor](41,10)(41,11)
\pscircle*[linecolor=cldotcolor](41,10){\cirrad}
\uput{\cirrad}[-90](41,10){$\D h_0^2 e_0$}
\pscircle*[linecolor=cldotcolor](41,11){\cirrad}
\psline[linecolor=clhzerocolor](41,16)(41,17)
\psline[linecolor=clhonecolor](41,16)(42,17)
\psline[linecolor=clhtwocolor](41,16)(44,17)
\psline[linecolor=cldtwocolor](41,16)(40,18)
\pscircle*[linecolor=cldotcolor](41,16){\cirrad}
\uput{\cirrad}[180](41,16){$P^3 e_0$}
\psline[linecolor=clhzerocolor](41,17)(41,18)
\psline[linecolor=clhtwocolor](41,17)(44,18)
\pscircle*[linecolor=cldotcolor](41,17){\cirrad}
\psline[linecolor=clhzerocolor](41,18)(41,19)
\pscircle*[linecolor=cldotcolor](41,18){\cirrad}
\pscircle*[linecolor=cldotcolor](41,19){\cirrad}
\pscircle*[linecolor=cldotcolor](41,20){\cirrad}
\psline[linecolor=clhonecolor](41,21)(42,22)
\pscircle*[linecolor=cldotcolor](41,21){\cirrad}
\uput{\cirrad}[240](41,21){$P^5 h_1$}
\psline[linecolor=clhzerocolor](42,6)(42,7)
\psline[linecolor=clhtwocolor](42,6)(45,7)
\pscircle*[linecolor=cldotcolor](42,6){\cirrad}
\uput{\cirrad}[-90](42,6){$P h_2 h_5$}
\psline[linecolor=clhzerocolor](42,7)(42,8)
\pscircle*[linecolor=cldotcolor](42,7){\cirrad}
\pscircle*[linecolor=cldotcolor](42,8){\cirrad}
\psline[linecolor=cldtwocolor](42,9)(41,11)
\pscircle*[linecolor=cldotcolor](42,9){\cirrad}
\uput{\cirrad}[-90](42,9){$\D h_1 e_0$}
\psline[linecolor=clhzerocolor](42,12)(42,13)
\psline[linecolor=clhonecolor](42,12)(43,13)
\pscircle*[linecolor=cldotcolor](42,12){\cirrad}
\uput{\cirrad}[180](42,12){$d_0^3$}
\psline[linecolor=clhzerocolor](42,13)(42,14)
\pscircle*[linecolor=cldotcolor](42,13){\cirrad}
\pscircle*[linecolor=cldotcolor](42,14){\cirrad}
\psline[linecolor=clhzerocolor](42,15)(42,16)
\psline[linecolor=clhtwocolor](42,15)(45,16)
\psline[linecolor=cldtwocolor](42,15)(41,17)
\pscircle*[linecolor=cldotcolor](42,15){\cirrad}
\uput{\cirrad}[-90](42,15){$P^2 j$}
\psline[linecolor=clhzerocolor](42,16)(42,17)
\psline[linecolor=clhtwocolor](42,16)(45,17)
\psline[linecolor=cldtwocolor](42,16)(41,18)
\pscircle*[linecolor=cldotcolor](42,16){\cirrad}
\psline[linecolor=cldtwocolor](42,17)(41,19)
\pscircle*[linecolor=cldotcolor](42,17){\cirrad}
\psline[linecolor=clhonecolor](42,22)(43,23)
\pscircle*[linecolor=cldotcolor](42,22){\cirrad}
\psline[linecolor=clhzerocolor](43,11)(43,12)
\psline[linecolor=cldtwocolor](43,11)(42,13)
\pscircle*[linecolor=cldotcolor](43,11){\cirrad}
\uput{\cirrad}[-90](43,11){$d_0 k$}
\psline[linecolor=clhzerocolor](43,12)(43,13)
\psline[linecolor=cldtwocolor](43,12)(42,14)
\pscircle*[linecolor=cldotcolor](43,12){\cirrad}
\pscircle*[linecolor=cldotcolor](43,13){\cirrad}
\psline[linecolor=clhzerocolor](43,21)(43,22)
\pscircle*[linecolor=cldotcolor](43,21){\cirrad}
\uput{\cirrad}[-90](43,21){$P^5 h_2$}
\psline[linecolor=clhzerocolor](43,22)(43,23)
\pscircle*[linecolor=cldotcolor](43,22){\cirrad}
\pscircle*[linecolor=cldotcolor](43,23){\cirrad}
\psline[linecolor=clhzerocolor](44,4)(44,5)
\psline[linecolor=clhonecolor](44,4)(44.90,5)
\pscircle*[linecolor=cldotcolor](44,4){\cirrad}
\uput{\cirrad}[-90](44,4){$g_2$}
\psline[linecolor=clhzerocolor](44,5)(44,6)
\pscircle*[linecolor=cldotcolor](44,5){\cirrad}
\pscircle*[linecolor=cldotcolor](44,6){\cirrad}
\psline[linecolor=cldthreecolor](44,10)(43,13)
\pscircle*[linecolor=cldotcolor](44,10){\cirrad}
\uput{\cirrad}[-90](44,10){$\D h_2^2 d_0$}
\psline[linecolor=clhzerocolor](44,16)(44,17)
\psline[linecolor=clhonecolor](44,16)(45,17)
\pscircle*[linecolor=cldotcolor](44,16){\cirrad}
\uput{\cirrad}[180](44,16){$P^2 d_0^2$}
\psline[linecolor=clhzerocolor](44,17)(44,18)
\pscircle*[linecolor=cldotcolor](44,17){\cirrad}
\pscircle*[linecolor=cldotcolor](44,18){\cirrad}
\psline[linecolor=clhzerocolor](45,3)(45,4)
\pscircle*[linecolor=cldotcolor](45,3){\cirrad}
\uput{\cirrad}[-90](45,3){$h_3^2 h_5$}
\pscircle*[linecolor=cldotcolor](45,4){\cirrad}
\psline[linecolor=clhzerocolor](45.10,5)(45,6)
\pscircle*[linecolor=cldotcolor](45.10,5){\cirrad}
\uput{\cirrad}[-60](45.10,5){$h_5 d_0$}
\pscircle*[linecolor=cldotcolor](44.90,5){\cirrad}
\psline[linecolor=clhzerocolor](45,6)(45,7)
\pscircle*[linecolor=cldotcolor](45,6){\cirrad}
\pscircle*[linecolor=cldotcolor](45,7){\cirrad}
\pscircle*[linecolor=cldotcolor](45,9){\cirrad}
\uput{\cirrad}[-90](45,9){$\D h_1 g$}
\psline[linecolor=cldfourcolor](45,12)(44,16)
\pscircle*[linecolor=cldotcolor](45,12){\cirrad}
\uput{\cirrad}[-90](45,12){$d_0^2 e_0$}
\psline[linecolor=clhzerocolor](45,15)(45,16)
\psline[linecolor=cldtwocolor](45,15)(44,17)
\pscircle*[linecolor=cldotcolor](45,15){\cirrad}
\uput{\cirrad}[-90](45,15){$P d_0 i$}
\psline[linecolor=clhzerocolor](45,16)(45,17)
\psline[linecolor=cldtwocolor](45,16)(44,18)
\pscircle*[linecolor=cldotcolor](45,16){\cirrad}
\pscircle*[linecolor=cldotcolor](45,17){\cirrad}

\end{pspicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{landscape}

\psset{unit=0.6cm}

\begin{pspicture}(-1,-1)(32,16)

\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(16,8)

\uput[0](1,15){\textsc{The $E_2$-page of the motivic Adams
spectral sequence for the cofiber of $\tau$}}

\tiny

\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}
\rput(10,-1){10}
\rput(12,-1){12}
\rput(14,-1){14}
\rput(16,-1){16}
\rput(18,-1){18}
\rput(20,-1){20}
\rput(22,-1){22}
\rput(24,-1){24}
\rput(26,-1){26}
\rput(28,-1){28}
\rput(30,-1){30}
\rput(32,-1){32}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}
\rput(-1,8){8}
\rput(-1,10){10}
\rput(-1,12){12}
\rput(-1,14){14}
\rput(-1,16){16}

\psline[linecolor=taubottomcolor](0,0)(0,1)
\psline[linecolor=taubottomcolor](0,0)(1,1)
\psline[linecolor=taubottomcolor](0,0)(3,1)
\pscircle*[linecolor=taubottomcolor](0,0){\cirrad}
\psline[linecolor=hzerotowercolor]{->}(0,1)(0,1.7)
\psline[linecolor=taubottomcolor](0,1)(3,2)
\pscircle*[linecolor=taubottomcolor](0,1){\cirrad}
\uput{\cirrad}[210](0,1){$h_0$}
\psline[linecolor=taubottomcolor]{->}(1,1)(1.70,1.70)
\pscircle*[linecolor=taubottomcolor](1,1){\cirrad}
\uput{\cirrad}[-90](1,1){$h_1$}
\psline[linecolor=taubottomcolor](3,1)(3,2)
\psline[linecolor=taubottomcolor](3,1)(6,2)
\pscircle*[linecolor=taubottomcolor](3,1){\cirrad}
\uput{\cirrad}[-90](3,1){$h_2$}
\pscircle*[linecolor=taubottomcolor](3,2){\cirrad}
\psline[linecolor=tautopcolor]{->}(5,3)(5.70,3.70)
\pscircle*[linecolor=tautopcolor](5,3){\cirrad}
\uput{\cirrad}[-90](5,3){$\ol{h_1^4}$}
\psline[linecolor=taubottomcolor](6,2)(9,3)
\pscircle*[linecolor=taubottomcolor](6,2){\cirrad}
\psline[linecolor=taubottomcolor](7,1)(7,2)
\psline[linecolor=taubottomcolor](7,1)(8,2)
\pscircle*[linecolor=taubottomcolor](7,1){\cirrad}
\uput{\cirrad}[-90](7,1){$h_3$}
\psline[linecolor=taubottomcolor](7,2)(7,3)
\pscircle*[linecolor=taubottomcolor](7,2){\cirrad}
\psline[linecolor=taubottomcolor](7,3)(7,4)
\pscircle*[linecolor=taubottomcolor](7,3){\cirrad}
\pscircle*[linecolor=taubottomcolor](7,4){\cirrad}
\psline[linecolor=taubottomcolor](8,2)(9,3)
\pscircle*[linecolor=taubottomcolor](8,2){\cirrad}
\psline[linecolor=taubottomcolor]{->}(8,3)(8.70,3.70)
\pscircle*[linecolor=taubottomcolor](8,3){\cirrad}
\uput{\cirrad}[210](8,3){$c_0$}
\pscircle*[linecolor=taubottomcolor](9,3){\cirrad}
\psline[linecolor=taubottomcolor]{->}(9,5)(9.70,5.70)
\pscircle*[linecolor=taubottomcolor](9,5){\cirrad}
\uput{\cirrad}[-90](9,5){$P h_1$}
\psline[linecolor=Ctauhiddenhzerocolor](11,4)(11,5)
\psline[linecolor=tautopcolor]{->}(11,4)(11.70,4.70)
\psline[linecolor=Ctauhiddenhtwocolor](11,4)(14,5)
\pscircle*[linecolor=tautopcolor](11,4){\cirrad}
\uput{\cirrad}[-90](11,4){$\ol{h_1^2 c_0}$}
\psline[linecolor=taubottomcolor](11,5)(11,6)
\psline[linecolor=taubottomcolor](11,5)(14,6)
\pscircle*[linecolor=taubottomcolor](11,5){\cirrad}
\uput{\cirrad}[210](11,5){$P h_2$}
\pscircle*[linecolor=taubottomcolor](11,6){\cirrad}
\psline[linecolor=tautopcolor]{->}(13,7)(13.70,7.70)
\pscircle*[linecolor=tautopcolor](13,7){\cirrad}
%\uput{\cirrad}[-90](13,7){$\ol{P h_1^4}$}
\psline[linecolor=taubottomcolor](14,2)(14,3)
\pscircle*[linecolor=taubottomcolor](14,2){\cirrad}
\uput{\cirrad}[-90](14,2){$h_3^2$}
\pscircle*[linecolor=taubottomcolor](14,3){\cirrad}
\psline[linecolor=taubottomcolor](14,4)(14,5)
\psline[linecolor=taubottomcolor]{->}(14,4)(14.70,4.70)
\psline[linecolor=taubottomcolor](14,4)(17,5)
\pscircle*[linecolor=taubottomcolor](14,4){\cirrad}
\uput{\cirrad}[-90](14,4){$d_0$}
\psline[linecolor=taubottomcolor](14,5)(14,6)
\psline[linecolor=taubottomcolor](14,5)(17,6)
\pscircle*[linecolor=taubottomcolor](14,5){\cirrad}
\pscircle*[linecolor=taubottomcolor](14,6){\cirrad}
\psline[linecolor=taubottomcolor](15,1)(15,2)
\psline[linecolor=taubottomcolor](15,1)(16,2)
\psline[linecolor=taubottomcolor](15,1)(18,2)
\psline[linecolor=dtwocolor](15,1)(14,3)
\pscircle*[linecolor=taubottomcolor](15,1){\cirrad}
\uput{\cirrad}[-90](15,1){$h_4$}
\psline[linecolor=taubottomcolor](15,2)(15,3)
\psline[linecolor=taubottomcolor](15,2)(18,3)
\pscircle*[linecolor=taubottomcolor](15,2){\cirrad}
\psline[linecolor=taubottomcolor](15,3)(15,4)
\pscircle*[linecolor=taubottomcolor](15,3){\cirrad}
\psline[linecolor=taubottomcolor](15,4)(15,5)
\pscircle*[linecolor=taubottomcolor](15,4){\cirrad}
\psline[linecolor=taubottomcolor](15,5)(15,6)
\pscircle*[linecolor=taubottomcolor](15,5){\cirrad}
\psline[linecolor=taubottomcolor](15,6)(15,7)
\pscircle*[linecolor=taubottomcolor](15,6){\cirrad}
\psline[linecolor=taubottomcolor](15,7)(15,8)
\pscircle*[linecolor=taubottomcolor](15,7){\cirrad}
\pscircle*[linecolor=taubottomcolor](15,8){\cirrad}
\psline[linecolor=taubottomcolor](16,2)(17,3)
\pscircle*[linecolor=taubottomcolor](16,2){\cirrad}
\psline[linecolor=taubottomcolor]{->}(16,7)(16.70,7.70)
\pscircle*[linecolor=taubottomcolor](16,7){\cirrad}
%\uput{\cirrad}[120](16,7){$P c_0$}
\psline[linecolor=taubottomcolor](17,3)(17.90,4)
\pscircle*[linecolor=taubottomcolor](17,3){\cirrad}
\psline[linecolor=taubottomcolor](17,4)(17,5)
\psline[linecolor=taubottomcolor]{->}(17,4)(17.70,4.70)
\psline[linecolor=taubottomcolor](17,4)(19.90,5)
\psline[linecolor=h1dtwocolor]{->}(17,4)(16.30,5.40)
\pscircle*[linecolor=taubottomcolor](17,4){\cirrad}
\uput{\cirrad}[210](17,4){$e_0$}
\psline[linecolor=taubottomcolor](17,5)(17,6)
\psline[linecolor=taubottomcolor](17,5)(20,6)
\pscircle*[linecolor=taubottomcolor](17,5){\cirrad}
\pscircle*[linecolor=taubottomcolor](17,6){\cirrad}
\psline[linecolor=taubottomcolor]{->}(17,9)(17.70,9.70)
\pscircle*[linecolor=taubottomcolor](17,9){\cirrad}
%\uput{\cirrad}[-90](17,9){$P^2 h_1$}
\psline[linecolor=taubottomcolor](18,2)(18,3)
\psline[linecolor=taubottomcolor](18,2)(21,3)
\pscircle*[linecolor=taubottomcolor](18,2){\cirrad}
\pscircle*[linecolor=taubottomcolor](18,3){\cirrad}
\pscircle*[linecolor=taubottomcolor](17.90,4){\cirrad}
\psline[linecolor=taubottomcolor](18.10,4)(21,5)
\psline[linecolor=dtwocolor](18.10,4)(17,6)
\pscircle*[linecolor=taubottomcolor](18.10,4){\cirrad}
\uput{\cirrad}[-60](18.10,4){$f_0$}
\psline[linecolor=taubottomcolor](19,3)(22,4)
\pscircle*[linecolor=taubottomcolor](19,3){\cirrad}
\uput{\cirrad}[-90](19,3){$c_1$}
\psline[linecolor=tautopcolor]{->}(19,7)(19.70,7.70)
\pscircle*[linecolor=tautopcolor](19,7){\cirrad}
%\uput{\cirrad}[-90](19,7){$d_0 \ol{h_1^4}$}
\psline[linecolor=Ctauhiddenhzerocolor](19,8)(19,9)
\psline[linecolor=tautopcolor]{->}(19,8)(19.70,8.70)
\psline[linecolor=Ctauhiddenhtwocolor](19,8)(22,9)
\pscircle*[linecolor=tautopcolor](19,8){\cirrad}
%\uput{\cirrad}[-90](19,8){$\ol{P h_1^2 c_0}$}
\psline[linecolor=taubottomcolor](19,9)(19,10)
\psline[linecolor=taubottomcolor](19,9)(22,10)
\pscircle*[linecolor=taubottomcolor](19,9){\cirrad}
%\uput{\cirrad}[210](19,9){$P^2 h_2$}
\pscircle*[linecolor=taubottomcolor](19,10){\cirrad}
\psline[linecolor=taubottomcolor](20,4)(21,5)
\pscircle*[linecolor=taubottomcolor](20,4){\cirrad}
\uput{\cirrad}[-90](20,4){$\tau g$}
\psline[linecolor=taubottomcolor](19.90,5)(20,6)
\psline[linecolor=taubottomcolor](19.90,5)(23.10,6)
\pscircle*[linecolor=taubottomcolor](19.90,5){\cirrad}
\psline[linecolor=tautopcolor]{->}(20.10,5)(20.80,5.70)
\psline[linecolor=h1dtwocolor](20.10,5)(19,7)
\pscircle*[linecolor=tautopcolor](20.10,5){\cirrad}
%\uput{\cirrad}[-90](20.10,5){$\ol{h_1^2 e_0}$}
\pscircle*[linecolor=taubottomcolor](20,6){\cirrad}
\pscircle*[linecolor=taubottomcolor](21,3){\cirrad}
\pscircle*[linecolor=taubottomcolor](21,5){\cirrad}
\psline[linecolor=tautopcolor]{->}(21,11)(21.70,11.70)
\pscircle*[linecolor=tautopcolor](21,11){\cirrad}
%\uput{\cirrad}[-90](21,11){$\ol{P^2 h_1^4}$}
\pscircle*[linecolor=taubottomcolor](22,4){\cirrad}
\psline[linecolor=taubottomcolor]{->}(22,7)(22.70,7.70)
\pscircle*[linecolor=taubottomcolor](22,7){\cirrad}
%\uput{\cirrad}[-90](22,7){$c_0 d_0$}
\psline[linecolor=taubottomcolor](22,8)(22,9)
\psline[linecolor=taubottomcolor]{->}(22,8)(22.70,8.70)
\psline[linecolor=taubottomcolor](22,8)(25,9)
\pscircle*[linecolor=taubottomcolor](22,8){\cirrad}
%\uput{\cirrad}[-90](22,8){$P d_0$}
\psline[linecolor=taubottomcolor](22,9)(22,10)
\psline[linecolor=taubottomcolor](22,9)(25,10)
\pscircle*[linecolor=taubottomcolor](22,9){\cirrad}
\pscircle*[linecolor=taubottomcolor](22,10){\cirrad}
\psline[linecolor=taubottomcolor](23,4)(24,5)
\pscircle*[linecolor=taubottomcolor](23,4){\cirrad}
%\uput{\cirrad}[-90](23,4){$h_4 c_0$}
\psline[linecolor=taubottomcolor](23,5)(23.10,6)
\psline[linecolor=taubottomcolor](23,5)(26.10,6)
\pscircle*[linecolor=taubottomcolor](23,5){\cirrad}
%\uput{\cirrad}[-90](23,5){$h_2 g$}
\psline[linecolor=Ctauhiddenhzerocolor](22.90,6)(23,7)
\psline[linecolor=tautopcolor]{->}(22.90,6)(23.60,6.70)
\psline[linecolor=Ctauhiddenhtwocolor](22.90,6)(25.90,7)
\psline[linecolor=h1dtwocolor](22.90,6)(22,8)
\pscircle*[linecolor=tautopcolor](22.90,6){\cirrad}
%\uput{\cirrad}[150](22.90,6){$\ol{c_0 d_0}$}
\psline[linecolor=taubottomcolor](23.10,6)(26.10,7)
\pscircle*[linecolor=taubottomcolor](23.10,6){\cirrad}
\psline[linecolor=taubottomcolor](23,7)(23,8)
\psline[linecolor=taubottomcolor](23,7)(26,8)
\psline[linecolor=dtwocolor](23,7)(22,9)
\pscircle*[linecolor=taubottomcolor](23,7){\cirrad}
%\uput{\cirrad}[180](23,7){$i$}
\psline[linecolor=taubottomcolor](23,8)(23,9)
\psline[linecolor=dtwocolor](23,8)(22,10)
\pscircle*[linecolor=taubottomcolor](23,8){\cirrad}
\psline[linecolor=taubottomcolor](23,9)(23,10)
\pscircle*[linecolor=taubottomcolor](23,9){\cirrad}
\psline[linecolor=taubottomcolor](23,10)(23,11)
\pscircle*[linecolor=taubottomcolor](23,10){\cirrad}
\psline[linecolor=taubottomcolor](23,11)(23,12)
\pscircle*[linecolor=taubottomcolor](23,11){\cirrad}
\pscircle*[linecolor=taubottomcolor](23,12){\cirrad}
\psline[linecolor=taubottomcolor](24,5)(25,6)
\pscircle*[linecolor=taubottomcolor](24,5){\cirrad}
\psline[linecolor=taubottomcolor]{->}(24,11)(24.70,11.70)
\pscircle*[linecolor=taubottomcolor](24,11){\cirrad}
%\uput{\cirrad}[120](24,11){$P^2 c_0$}
\psline[linecolor=taubottomcolor](25,6)(26.10,7)
\pscircle*[linecolor=taubottomcolor](25,6){\cirrad}
\psline[linecolor=taubottomcolor]{->}(25,7)(25.70,7.70)
\psline[linecolor=h1dtwocolor]{->}(25,7)(24.30,8.40)
\pscircle*[linecolor=taubottomcolor](25,7){\cirrad}
%\uput{\cirrad}[210](25,7){$c_0 e_0$}
\psline[linecolor=taubottomcolor](25,8)(25,9)
\psline[linecolor=taubottomcolor]{->}(25,8)(25.70,8.70)
\psline[linecolor=taubottomcolor](25,8)(27.90,9)
\pscircle*[linecolor=taubottomcolor](25,8){\cirrad}
%\uput{\cirrad}[240](25,8){$P e_0$}
\psline[linecolor=taubottomcolor](25,9)(25,10)
\psline[linecolor=taubottomcolor](25,9)(28,10)
\pscircle*[linecolor=taubottomcolor](25,9){\cirrad}
\pscircle*[linecolor=taubottomcolor](25,10){\cirrad}
\psline[linecolor=taubottomcolor]{->}(25,13)(25.70,13.70)
\pscircle*[linecolor=taubottomcolor](25,13){\cirrad}
%\uput{\cirrad}[-90](25,13){$P^3 h_1$}
\psline[linecolor=tautopcolor](26,5)(27,6)
\pscircle*[linecolor=tautopcolor](26,5){\cirrad}
%\uput{\cirrad}[-120](26,5){$h_4 \ol{h_1^2 c_0}$}
\psline[linecolor=Ctauhiddenhzerocolor](25.90,6)(25.90,7)
\psline[linecolor=tautopcolor]{->}(25.90,6)(26.60,6.70)
\psline[linecolor=Ctauhiddenhtwocolor](25.90,6)(28.90,7)
\psline[linecolor=h1dtwocolor](25.90,6)(25,8)
\pscircle*[linecolor=tautopcolor](25.90,6){\cirrad}
%\uput{\cirrad}[-90](25.90,6){$\ol{c_0 e_0}$}
\psline[linecolor=taubottomcolor](26.10,6)(26.10,7)
\psline[linecolor=taubottomcolor](26.10,6)(29.10,7)
\pscircle*[linecolor=taubottomcolor](26.10,6){\cirrad}
\psline[linecolor=taubottomcolor](25.90,7)(26,8)
\psline[linecolor=taubottomcolor](25.90,7)(29,8)
\psline[linecolor=dtwocolor](25.90,7)(25,9)
\pscircle*[linecolor=taubottomcolor](25.90,7){\cirrad}
%\uput{\cirrad}[150](25.90,7){$j$}
\pscircle*[linecolor=taubottomcolor](26.10,7){\cirrad}
\psline[linecolor=dtwocolor](26,8)(25,10)
\pscircle*[linecolor=taubottomcolor](26,8){\cirrad}
\psline[linecolor=taubottomcolor](27,5)(28,6)
\psline[linecolor=dtwocolor](27,5)(26.10,7)
\pscircle*[linecolor=taubottomcolor](27,5){\cirrad}
%\uput{\cirrad}[-90](27,5){$h_3 g$}
\pscircle*[linecolor=tautopcolor](27,6){\cirrad}
\psline[linecolor=tautopcolor]{->}(27,11)(27.70,11.70)
\pscircle*[linecolor=tautopcolor](27,11){\cirrad}
%\uput{\cirrad}[-90](27,11){$P d_0 \ol{h_1^4}$}
\psline[linecolor=Ctauhiddenhzerocolor](27,12)(27,13)
\psline[linecolor=tautopcolor]{->}(27,12)(27.70,12.70)
\psline[linecolor=Ctauhiddenhtwocolor](27,12)(30,13)
\pscircle*[linecolor=tautopcolor](27,12){\cirrad}
%\uput{\cirrad}[-90](27,12){$\ol{P^2 h_1^2 c_0}$}
\psline[linecolor=taubottomcolor](27,13)(27,14)
\psline[linecolor=taubottomcolor](27,13)(30,14)
\pscircle*[linecolor=taubottomcolor](27,13){\cirrad}
%\uput{\cirrad}[210](27,13){$P^3 h_2$}
\pscircle*[linecolor=taubottomcolor](27,14){\cirrad}
\psline[linecolor=tautopcolor](28,4)(29,5)
\psline[linecolor=Ctauhiddenhtwocolor](28,4)(30.90,5)
\psline[linecolor=dtwocolor](28,4)(27,6)
\pscircle*[linecolor=tautopcolor](28,4){\cirrad}
%\uput{\cirrad}[-90](28,4){$\ol{h_3 g}$}
\psline[linecolor=taubottomcolor](28,6)(29.10,7)
\pscircle*[linecolor=taubottomcolor](28,6){\cirrad}
\psline[linecolor=taubottomcolor](28,8)(27.90,9)
\psline[linecolor=taubottomcolor]{->}(28,8)(28.70,8.70)
\psline[linecolor=taubottomcolor](28,8)(30.80,9)
\pscircle*[linecolor=taubottomcolor](28,8){\cirrad}
\uput{\cirrad}[180](28,8){$d_0^2$}
\psline[linecolor=taubottomcolor](27.90,9)(28,10)
\psline[linecolor=taubottomcolor](27.90,9)(30.90,10)
\pscircle*[linecolor=taubottomcolor](27.90,9){\cirrad}
\psline[linecolor=tautopcolor]{->}(28.10,9)(28.80,9.70)
\psline[linecolor=h1dtwocolor](28.10,9)(27,11)
\pscircle*[linecolor=tautopcolor](28.10,9){\cirrad}
%\uput{\cirrad}[-30](28.10,9){$\ol{P h_1^2 e_0}$}
\pscircle*[linecolor=taubottomcolor](28,10){\cirrad}
\psline[linecolor=tautopcolor](29,5)(29.90,6)
\pscircle*[linecolor=tautopcolor](29,5){\cirrad}
\psline[linecolor=taubottomcolor](28.90,7)(29,8)
\psline[linecolor=taubottomcolor](28.90,7)(32,8)
\psline[linecolor=dtwocolor](28.90,7)(27.90,9)
\pscircle*[linecolor=taubottomcolor](28.90,7){\cirrad}
\uput{\cirrad}[150](28.90,7){$k$}
\pscircle*[linecolor=taubottomcolor](29.10,7){\cirrad}
\psline[linecolor=dtwocolor](29,8)(28,10)
\pscircle*[linecolor=taubottomcolor](29,8){\cirrad}
\psline[linecolor=tautopcolor]{->}(29,15)(29.70,15.70)
\pscircle*[linecolor=tautopcolor](29,15){\cirrad}
%\uput{\cirrad}[-90](29,15){$\ol{P^3 h_1^4}$}
\psline[linecolor=taubottomcolor](30,2)(30,3)
\psline[linecolor=taubottomcolor](30,2)(30.90,3)
\pscircle*[linecolor=taubottomcolor](30,2){\cirrad}
\uput{\cirrad}[-90](30,2){$h_4^2$}
\psline[linecolor=taubottomcolor](30,3)(30,4)
\pscircle*[linecolor=taubottomcolor](30,3){\cirrad}
\psline[linecolor=taubottomcolor](30,4)(30,5)
\pscircle*[linecolor=taubottomcolor](30,4){\cirrad}
\pscircle*[linecolor=taubottomcolor](30,5){\cirrad}
\pscircle*[linecolor=tautopcolor](29.90,6){\cirrad}
\psline[linecolor=taubottomcolor](30.10,6)(30,7)
\pscircle*[linecolor=taubottomcolor](30.10,6){\cirrad}
\uput{\cirrad}[-90](30.10,6){$\D h_2^2$}
\psline[linecolor=taubottomcolor](30,7)(30,8)
\pscircle*[linecolor=taubottomcolor](30,7){\cirrad}
\psline[linecolor=taubottomcolor](30,8)(30,9)
\pscircle*[linecolor=taubottomcolor](30,8){\cirrad}
\psline[linecolor=taubottomcolor](30,9)(30,10)
\pscircle*[linecolor=taubottomcolor](30,9){\cirrad}
\pscircle*[linecolor=taubottomcolor](30,10){\cirrad}
\psline[linecolor=taubottomcolor]{->}(30,11)(30.70,11.70)
\pscircle*[linecolor=taubottomcolor](30,11){\cirrad}
%\uput{\cirrad}[210](30,11){$P c_0 d_0$}
\psline[linecolor=taubottomcolor](30,12)(30,13)
\psline[linecolor=taubottomcolor]{->}(30,12)(30.70,12.70)
\pscircle*[linecolor=taubottomcolor](30,12){\cirrad}
%\uput{\cirrad}[240](30,12){$P^2 d_0$}
\psline[linecolor=taubottomcolor](30,13)(30,14)
\pscircle*[linecolor=taubottomcolor](30,13){\cirrad}
\pscircle*[linecolor=taubottomcolor](30,14){\cirrad}
\psline[linecolor=taubottomcolor](31,1)(31,2)
\psline[linecolor=taubottomcolor](31,1)(32,2)
\psline[linecolor=dtwocolor](31,1)(30,3)
\pscircle*[linecolor=taubottomcolor](31,1){\cirrad}
\uput{\cirrad}[-90](31,1){$h_5$}
\psline[linecolor=taubottomcolor](31,2)(31.10,3)
\psline[linecolor=dtwocolor](31,2)(30,4)
\pscircle*[linecolor=taubottomcolor](31,2){\cirrad}
\pscircle*[linecolor=taubottomcolor](30.90,3){\cirrad}
\psline[linecolor=taubottomcolor](31.10,3)(31,4)
\psline[linecolor=dtwocolor](31.10,3)(30,5)
\pscircle*[linecolor=taubottomcolor](31.10,3){\cirrad}
\psline[linecolor=taubottomcolor](31,4)(31.10,5)
\pscircle*[linecolor=taubottomcolor](31,4){\cirrad}
\psline[linecolor=taubottomcolor](31.10,5)(31,6)
\pscircle*[linecolor=taubottomcolor](31.10,5){\cirrad}
\pscircle*[linecolor=taubottomcolor](30.90,5){\cirrad}
\uput{\cirrad}[-90](30.90,5){$n$}
\psline[linecolor=taubottomcolor](31,6)(31,7)
\pscircle*[linecolor=taubottomcolor](31,6){\cirrad}
\psline[linecolor=taubottomcolor](31,7)(31.10,8)
\pscircle*[linecolor=taubottomcolor](31,7){\cirrad}
\psline[linecolor=taubottomcolor](30.90,8)(30.80,9)
\psline[linecolor=taubottomcolor]{->}(30.90,8)(31.60,8.70)
\psline[linecolor=h1dtwocolor]{->}(30.90,8)(30.20,9.40)
\pscircle*[linecolor=taubottomcolor](30.90,8){\cirrad}
\uput{\cirrad}[-120](30.90,8){$d_0 e_0$}
\psline[linecolor=taubottomcolor](31.10,8)(31,9)
\pscircle*[linecolor=taubottomcolor](31.10,8){\cirrad}
\psline[linecolor=taubottomcolor](30.80,9)(30.90,10)
\pscircle*[linecolor=taubottomcolor](30.80,9){\cirrad}
\psline[linecolor=tautopcolor]{->}(31.20,9)(31.90,9.70)
\psline[linecolor=h1dtwocolor](31.20,9)(30,11)
\pscircle*[linecolor=tautopcolor](31.20,9){\cirrad}
%\uput{\cirrad}[0](31.20,9){$c_0 \ol{c_0 d_0}$}
\psline[linecolor=taubottomcolor](31,9)(31.10,10)
\pscircle*[linecolor=taubottomcolor](31,9){\cirrad}
\pscircle*[linecolor=taubottomcolor](30.90,10){\cirrad}
\psline[linecolor=taubottomcolor](31.10,10)(31,11)
\pscircle*[linecolor=taubottomcolor](31.10,10){\cirrad}
\psline[linecolor=taubottomcolor](31,11)(31,12)
\pscircle*[linecolor=taubottomcolor](31,11){\cirrad}
\psline[linecolor=taubottomcolor](31,12)(31,13)
\pscircle*[linecolor=taubottomcolor](31,12){\cirrad}
\psline[linecolor=taubottomcolor](31,13)(31,14)
\pscircle*[linecolor=taubottomcolor](31,13){\cirrad}
\psline[linecolor=taubottomcolor](31,14)(31,15)
\pscircle*[linecolor=taubottomcolor](31,14){\cirrad}
\psline[linecolor=taubottomcolor](31,15)(31,16)
\pscircle*[linecolor=taubottomcolor](31,15){\cirrad}
\pscircle*[linecolor=taubottomcolor](31,16){\cirrad}
\pscircle*[linecolor=taubottomcolor](32,2){\cirrad}
\pscircle*[linecolor=taubottomcolor](32,4){\cirrad}
\uput{\cirrad}[-90](32,4){$d_1$}
\pscircle*[linecolor=taubottomcolor](32,6){\cirrad}
%\uput{\cirrad}[-90](32,6){$\D h_1 h_3$}
\psline[linecolor=taubottomcolor](32,7)(32,8)
\psline[linecolor=dtwocolor](32,7)(30.80,9)
\pscircle*[linecolor=taubottomcolor](32,7){\cirrad}
\uput{\cirrad}[-120](32,7){$l$}
\psline[linecolor=dtwocolor](32,8)(30.90,10)
\pscircle*[linecolor=taubottomcolor](32,8){\cirrad}
\psline[linecolor=tautopcolor]{->}(32,11)(32.70,11.70)
\psline[linecolor=h1dtwocolor]{->}(32,11)(31.30,12.40)
\pscircle*[linecolor=tautopcolor](32,11){\cirrad}
%\uput{\cirrad}[-90](32,11){$P h_1 \ol{c_0 d_0}$}
\psline[linecolor=taubottomcolor]{->}(32,15)(32.70,15.70)
\pscircle*[linecolor=taubottomcolor](32,15){\cirrad}
%\uput{\cirrad}[120](32,15){$P^3 c_0$}

\end{pspicture}
\end{landscape}

\begin{pspicture}(27,-1)(46,24)

\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](14,0)(23,12)

\uput[0](29,23.5){\textsc{The $E_2$-page of the motivic Adams}}
\uput[0](29,22.5){\textsc{spectral sequence for the cofiber of $\tau$}}

\tiny

\rput(28,-1){28}
\rput(30,-1){30}
\rput(32,-1){32}
\rput(34,-1){34}
\rput(36,-1){36}
\rput(38,-1){38}
\rput(40,-1){40}
\rput(42,-1){42}
\rput(44,-1){44}

\rput(27,0){0}
\rput(27,2){2}
\rput(27,4){4}
\rput(27,6){6}
\rput(27,8){8}
\rput(27,10){10}
\rput(27,12){12}
\rput(27,14){14}
\rput(27,16){16}
\rput(27,18){18}
\rput(27,20){20}
\rput(27,22){22}
\rput(27,24){24}

\psline[linecolor=tautopcolor](28,4)(29,5)
\psline[linecolor=Ctauhiddenhtwocolor](28,4)(30.90,5)
\psline[linecolor=dtwocolor](28,4)(27,6)
\pscircle*[linecolor=tautopcolor](28,4){\cirrad}
%\uput{\cirrad}[-90](28,4){$\ol{h_3 g}$}
\psline[linecolor=taubottomcolor](28,6)(29.10,7)
\pscircle*[linecolor=taubottomcolor](28,6){\cirrad}
\psline[linecolor=taubottomcolor](28,8)(27.90,9)
\psline[linecolor=taubottomcolor]{->}(28,8)(28.70,8.70)
\psline[linecolor=taubottomcolor](28,8)(30.80,9)
\pscircle*[linecolor=taubottomcolor](28,8){\cirrad}
\uput{\cirrad}[180](28,8){$d_0^2$}
\psline[linecolor=taubottomcolor](27.90,9)(28,10)
\psline[linecolor=taubottomcolor](27.90,9)(30.90,10)
\pscircle*[linecolor=taubottomcolor](27.90,9){\cirrad}
\psline[linecolor=tautopcolor]{->}(28.10,9)(28.80,9.70)
\psline[linecolor=h1dtwocolor](28.10,9)(27,11)
\pscircle*[linecolor=tautopcolor](28.10,9){\cirrad}
%\uput{\cirrad}[-30](28.10,9){$\ol{P h_1^2 e_0}$}
\pscircle*[linecolor=taubottomcolor](28,10){\cirrad}
\psline[linecolor=tautopcolor](29,5)(29.90,6)
\pscircle*[linecolor=tautopcolor](29,5){\cirrad}
\psline[linecolor=taubottomcolor](28.90,7)(29,8)
\psline[linecolor=taubottomcolor](28.90,7)(32,8)
\psline[linecolor=dtwocolor](28.90,7)(27.90,9)
\pscircle*[linecolor=taubottomcolor](28.90,7){\cirrad}
\uput{\cirrad}[150](28.90,7){$k$}
\pscircle*[linecolor=taubottomcolor](29.10,7){\cirrad}
\psline[linecolor=dtwocolor](29,8)(28,10)
\pscircle*[linecolor=taubottomcolor](29,8){\cirrad}
\psline[linecolor=tautopcolor]{->}(29,15)(29.70,15.70)
\pscircle*[linecolor=tautopcolor](29,15){\cirrad}
%\uput{\cirrad}[-90](29,15){$\ol{P^3 h_1^4}$}
\psline[linecolor=taubottomcolor](30,2)(30,3)
\psline[linecolor=taubottomcolor](30,2)(30.90,3)
\pscircle*[linecolor=taubottomcolor](30,2){\cirrad}
\uput{\cirrad}[-90](30,2){$h_4^2$}
\psline[linecolor=taubottomcolor](30,3)(30,4)
\pscircle*[linecolor=taubottomcolor](30,3){\cirrad}
\psline[linecolor=taubottomcolor](30,4)(30,5)
\pscircle*[linecolor=taubottomcolor](30,4){\cirrad}
\pscircle*[linecolor=taubottomcolor](30,5){\cirrad}
\pscircle*[linecolor=tautopcolor](29.90,6){\cirrad}
\psline[linecolor=taubottomcolor](30.10,6)(30,7)
\psline[linecolor=taubottomcolor](30.10,6)(33,7)
\pscircle*[linecolor=taubottomcolor](30.10,6){\cirrad}
\uput{\cirrad}[-90](30.10,6){$\D h_2^2$}
\psline[linecolor=taubottomcolor](30,7)(30,8)
\pscircle*[linecolor=taubottomcolor](30,7){\cirrad}
\psline[linecolor=taubottomcolor](30,8)(30,9)
\pscircle*[linecolor=taubottomcolor](30,8){\cirrad}
\psline[linecolor=taubottomcolor](30,9)(30,10)
\pscircle*[linecolor=taubottomcolor](30,9){\cirrad}
\pscircle*[linecolor=taubottomcolor](30,10){\cirrad}
\psline[linecolor=taubottomcolor]{->}(30,11)(30.70,11.70)
\pscircle*[linecolor=taubottomcolor](30,11){\cirrad}
%\uput{\cirrad}[210](30,11){$P c_0 d_0$}
\psline[linecolor=taubottomcolor](30,12)(30,13)
\psline[linecolor=taubottomcolor]{->}(30,12)(30.70,12.70)
\psline[linecolor=taubottomcolor](30,12)(33,13)
\pscircle*[linecolor=taubottomcolor](30,12){\cirrad}
%\uput{\cirrad}[240](30,12){$P^2 d_0$}
\psline[linecolor=taubottomcolor](30,13)(30,14)
\psline[linecolor=taubottomcolor](30,13)(33,14)
\pscircle*[linecolor=taubottomcolor](30,13){\cirrad}
\pscircle*[linecolor=taubottomcolor](30,14){\cirrad}
\psline[linecolor=taubottomcolor](31,1)(31,2)
\psline[linecolor=taubottomcolor](31,1)(32,2)
\psline[linecolor=taubottomcolor](31,1)(34,2)
\psline[linecolor=dtwocolor](31,1)(30,3)
\pscircle*[linecolor=taubottomcolor](31,1){\cirrad}
\uput{\cirrad}[-90](31,1){$h_5$}
\psline[linecolor=taubottomcolor](31,2)(31.10,3)
\psline[linecolor=taubottomcolor](31,2)(34,3)
\psline[linecolor=dtwocolor](31,2)(30,4)
\pscircle*[linecolor=taubottomcolor](31,2){\cirrad}
\pscircle*[linecolor=taubottomcolor](30.90,3){\cirrad}
\psline[linecolor=taubottomcolor](31.10,3)(31,4)
\psline[linecolor=dtwocolor](31.10,3)(30,5)
\pscircle*[linecolor=taubottomcolor](31.10,3){\cirrad}
\psline[linecolor=taubottomcolor](31,4)(31.10,5)
\pscircle*[linecolor=taubottomcolor](31,4){\cirrad}
\psline[linecolor=taubottomcolor](31.10,5)(31,6)
\pscircle*[linecolor=taubottomcolor](31.10,5){\cirrad}
\psline[linecolor=taubottomcolor](30.90,5)(33.90,6)
\pscircle*[linecolor=taubottomcolor](30.90,5){\cirrad}
\uput{\cirrad}[-90](30.90,5){$n$}
\psline[linecolor=taubottomcolor](31,6)(31,7)
\pscircle*[linecolor=taubottomcolor](31,6){\cirrad}
\psline[linecolor=taubottomcolor](31,7)(31.10,8)
\pscircle*[linecolor=taubottomcolor](31,7){\cirrad}
\psline[linecolor=taubottomcolor](30.90,8)(30.80,9)
\psline[linecolor=taubottomcolor]{->}(30.90,8)(31.60,8.70)
\psline[linecolor=taubottomcolor](30.90,8)(33.90,9)
\psline[linecolor=h1dtwocolor]{->}(30.90,8)(30.20,9.40)
\pscircle*[linecolor=taubottomcolor](30.90,8){\cirrad}
\uput{\cirrad}[-120](30.90,8){$d_0 e_0$}
\psline[linecolor=taubottomcolor](31.10,8)(31,9)
\pscircle*[linecolor=taubottomcolor](31.10,8){\cirrad}
\psline[linecolor=taubottomcolor](30.80,9)(30.90,10)
\psline[linecolor=taubottomcolor](30.80,9)(33.90,10)
\pscircle*[linecolor=taubottomcolor](30.80,9){\cirrad}
\psline[linecolor=tautopcolor]{->}(31.20,9)(31.90,9.70)
\psline[linecolor=h1dtwocolor](31.20,9)(30,11)
\pscircle*[linecolor=tautopcolor](31.20,9){\cirrad}
%\uput{\cirrad}[0](31.20,9){$c_0 \ol{c_0 d_0}$}
\psline[linecolor=taubottomcolor](31,9)(31.10,10)
\pscircle*[linecolor=taubottomcolor](31,9){\cirrad}
\pscircle*[linecolor=taubottomcolor](30.90,10){\cirrad}
\psline[linecolor=taubottomcolor](31.10,10)(31,11)
\pscircle*[linecolor=taubottomcolor](31.10,10){\cirrad}
\psline[linecolor=taubottomcolor](31,11)(31,12)
\pscircle*[linecolor=taubottomcolor](31,11){\cirrad}
\psline[linecolor=taubottomcolor](31,12)(31,13)
\pscircle*[linecolor=taubottomcolor](31,12){\cirrad}
\psline[linecolor=taubottomcolor](31,13)(31,14)
\pscircle*[linecolor=taubottomcolor](31,13){\cirrad}
\psline[linecolor=taubottomcolor](31,14)(31,15)
\pscircle*[linecolor=taubottomcolor](31,14){\cirrad}
\psline[linecolor=taubottomcolor](31,15)(31,16)
\pscircle*[linecolor=taubottomcolor](31,15){\cirrad}
\pscircle*[linecolor=taubottomcolor](31,16){\cirrad}
\psline[linecolor=taubottomcolor](32,2)(33,3)
\pscircle*[linecolor=taubottomcolor](32,2){\cirrad}
\psline[linecolor=taubottomcolor](32,4)(33,5)
\psline[linecolor=taubottomcolor](32,4)(35.20,5)
\pscircle*[linecolor=taubottomcolor](32,4){\cirrad}
\uput{\cirrad}[-90](32,4){$d_1$}
\psline[linecolor=taubottomcolor](32,6)(33,7)
\pscircle*[linecolor=taubottomcolor](32,6){\cirrad}
%\uput{\cirrad}[-90](32,6){$\D h_1 h_3$}
\psline[linecolor=taubottomcolor](32,7)(32,8)
\psline[linecolor=taubottomcolor](32,7)(35,8)
\psline[linecolor=dtwocolor](32,7)(30.80,9)
\pscircle*[linecolor=taubottomcolor](32,7){\cirrad}
\uput{\cirrad}[-120](32,7){$l$}
\psline[linecolor=dtwocolor](32,8)(30.90,10)
\pscircle*[linecolor=taubottomcolor](32,8){\cirrad}
\psline[linecolor=tautopcolor]{->}(32,11)(32.70,11.70)
\psline[linecolor=h1dtwocolor]{->}(32,11)(31.30,12.40)
\pscircle*[linecolor=tautopcolor](32,11){\cirrad}
%\uput{\cirrad}[-90](32,11){$P h_1 \ol{c_0 d_0}$}
\psline[linecolor=taubottomcolor]{->}(32,15)(32.70,15.70)
\pscircle*[linecolor=taubottomcolor](32,15){\cirrad}
%\uput{\cirrad}[120](32,15){$P^3 c_0$}
\psline[linecolor=taubottomcolor](33,3)(34,4)
\pscircle*[linecolor=taubottomcolor](33,3){\cirrad}
\pscircle*[linecolor=taubottomcolor](33,4){\cirrad}
\uput{\cirrad}[-120](33,4){$p$}
\psline[linecolor=taubottomcolor](33,5)(34.10,6)
\pscircle*[linecolor=taubottomcolor](33,5){\cirrad}
\pscircle*[linecolor=taubottomcolor](33,7){\cirrad}
\psline[linecolor=taubottomcolor]{->}(33,11)(33.70,11.70)
\pscircle*[linecolor=taubottomcolor](33,11){\cirrad}
%\uput{\cirrad}[-60](33,11){$P c_0 e_0$}
\psline[linecolor=taubottomcolor](33,12)(33,13)
\psline[linecolor=taubottomcolor]{->}(33,12)(33.70,12.70)
\psline[linecolor=taubottomcolor](33,12)(35.90,13)
\pscircle*[linecolor=taubottomcolor](33,12){\cirrad}
%\uput{\cirrad}[180](33,12){$P^2 e_0$}
\psline[linecolor=taubottomcolor](33,13)(33,14)
\psline[linecolor=taubottomcolor](33,13)(36,14)
\pscircle*[linecolor=taubottomcolor](33,13){\cirrad}
\pscircle*[linecolor=taubottomcolor](33,14){\cirrad}
\psline[linecolor=taubottomcolor]{->}(33,17)(33.70,17.70)
\pscircle*[linecolor=taubottomcolor](33,17){\cirrad}
%\uput{\cirrad}[-90](33,17){$P^4 h_1$}
\psline[linecolor=taubottomcolor](34,2)(34,3)
\psline[linecolor=taubottomcolor](34,2)(37,3)
\pscircle*[linecolor=taubottomcolor](34,2){\cirrad}
\pscircle*[linecolor=taubottomcolor](34,3){\cirrad}
\psline[linecolor=taubottomcolor](34,4)(35,5)
\pscircle*[linecolor=taubottomcolor](34,4){\cirrad}
\psline[linecolor=taubottomcolor](33.90,6)(36.80,7)
\pscircle*[linecolor=taubottomcolor](33.90,6){\cirrad}
\pscircle*[linecolor=taubottomcolor](34.10,6){\cirrad}
\psline[linecolor=taubottomcolor](34,8)(33.90,9)
\psline[linecolor=taubottomcolor]{->}(34,8)(34.70,8.70)
\psline[linecolor=taubottomcolor](34,8)(36.90,9)
\pscircle*[linecolor=taubottomcolor](34,8){\cirrad}
\uput{\cirrad}[210](34,8){$e_0^2$}
\psline[linecolor=taubottomcolor](33.90,9)(33.90,10)
\psline[linecolor=taubottomcolor](33.90,9)(36.90,10)
\pscircle*[linecolor=taubottomcolor](33.90,9){\cirrad}
\psline[linecolor=tautopcolor]{->}(34.10,9)(34.80,9.70)
\psline[linecolor=h1dtwocolor](34.10,9)(33,11)
\pscircle*[linecolor=tautopcolor](34.10,9){\cirrad}
%\uput{\cirrad}[-30](34.10,9){$d_0 \ol{h_1^2 e_0}$}
\pscircle*[linecolor=taubottomcolor](33.90,10){\cirrad}
\psline[linecolor=Ctauhiddenhzerocolor](34.10,10)(34,11)
\psline[linecolor=tautopcolor]{->}(34.10,10)(34.80,10.70)
\psline[linecolor=Ctauhiddenhtwocolor](34.10,10)(37,11)
\psline[linecolor=h1dtwocolor](34.10,10)(33,12)
\pscircle*[linecolor=tautopcolor](34.10,10){\cirrad}
%\uput{\cirrad}[-30](34.10,10){$\ol{P c_0 e_0}$}
\psline[linecolor=taubottomcolor](34,11)(34,12)
\psline[linecolor=taubottomcolor](34,11)(37,12)
\psline[linecolor=dtwocolor](34,11)(33,13)
\pscircle*[linecolor=taubottomcolor](34,11){\cirrad}
%\uput{\cirrad}[60](34,11){$P j$}
\psline[linecolor=dtwocolor](34,12)(33,14)
\pscircle*[linecolor=taubottomcolor](34,12){\cirrad}
\psline[linecolor=Ctauhiddenhonecolor](34.80,5)(35.90,6)
\pscircle*[linecolor=tautopcolor](34.80,5){\cirrad}
%\uput{\cirrad}[150](34.80,5){$h_3 \ol{h_3 g}$}
\psline[linecolor=taubottomcolor](35.20,5)(38,6)
\pscircle*[linecolor=taubottomcolor](35.20,5){\cirrad}
\psline[linecolor=taubottomcolor](35,5)(36.10,6)
\pscircle*[linecolor=taubottomcolor](35,5){\cirrad}
\psline[linecolor=taubottomcolor](35,7)(35,8)
\psline[linecolor=taubottomcolor](35,7)(37.90,8)
\psline[linecolor=dtwocolor](35,7)(33.90,9)
\pscircle*[linecolor=taubottomcolor](35,7){\cirrad}
\uput{\cirrad}[-90](35,7){$m$}
\psline[linecolor=dtwocolor](35,8)(33.90,10)
\pscircle*[linecolor=taubottomcolor](35,8){\cirrad}
\psline[linecolor=tautopcolor]{->}(35,15)(35.70,15.70)
\pscircle*[linecolor=tautopcolor](35,15){\cirrad}
%\uput{\cirrad}[-90](35,15){$P^2 d_0 \ol{h_1^4}$}
\psline[linecolor=Ctauhiddenhzerocolor](35,16)(35,17)
\psline[linecolor=tautopcolor]{->}(35,16)(35.70,16.70)
\psline[linecolor=Ctauhiddenhtwocolor](35,16)(38,17)
\pscircle*[linecolor=tautopcolor](35,16){\cirrad}
%\uput{\cirrad}[-90](35,16){$\ol{P^3 h_1^2 c_0}$}
\psline[linecolor=taubottomcolor](35,17)(35,18)
\psline[linecolor=taubottomcolor](35,17)(38,18)
\pscircle*[linecolor=taubottomcolor](35,17){\cirrad}
%\uput{\cirrad}[210](35,17){$P^4 h_2$}
\pscircle*[linecolor=taubottomcolor](35,18){\cirrad}
\psline[linecolor=tautopcolor](36,4)(37.10,5)
\pscircle*[linecolor=tautopcolor](36,4){\cirrad}
%\uput{\cirrad}[-90](36,4){$h_5 \ol{h_1^4}$}
\psline[linecolor=taubottomcolor](35.90,6)(36.80,7)
\pscircle*[linecolor=taubottomcolor](35.90,6){\cirrad}
\uput{\cirrad}[150](35.90,6){$t$}
\psline[linecolor=taubottomcolor](36.10,6)(37,7)
\pscircle*[linecolor=taubottomcolor](36.10,6){\cirrad}
\psline[linecolor=taubottomcolor]{->}(36,11)(36.70,11.70)
\pscircle*[linecolor=taubottomcolor](36,11){\cirrad}
%\uput{\cirrad}[180](36,11){$c_0 d_0^2$}
\psline[linecolor=taubottomcolor](36,12)(35.90,13)
\psline[linecolor=taubottomcolor]{->}(36,12)(36.70,12.70)
\psline[linecolor=taubottomcolor](36,12)(38.90,13)
\pscircle*[linecolor=taubottomcolor](36,12){\cirrad}
%\uput{\cirrad}[180](36,12){$P d_0^2$}
\psline[linecolor=taubottomcolor](35.90,13)(36,14)
\psline[linecolor=taubottomcolor](35.90,13)(38.90,14)
\pscircle*[linecolor=taubottomcolor](35.90,13){\cirrad}
\psline[linecolor=tautopcolor]{->}(36.10,13)(36.80,13.70)
\psline[linecolor=h1dtwocolor](36.10,13)(35,15)
\pscircle*[linecolor=tautopcolor](36.10,13){\cirrad}
%\uput{\cirrad}[-30](36.10,13){$\ol{P^2 h_1^2 e_0}$}
\pscircle*[linecolor=taubottomcolor](36,14){\cirrad}
\psline[linecolor=taubottomcolor](37,3)(39.90,4)
\pscircle*[linecolor=taubottomcolor](37,3){\cirrad}
\psline[linecolor=taubottomcolor](36.90,5)(37,6)
\pscircle*[linecolor=taubottomcolor](36.90,5){\cirrad}
\uput{\cirrad}[180](36.90,5){$x$}
\psline[linecolor=tautopcolor](37.10,5)(38.20,6)
\pscircle*[linecolor=tautopcolor](37.10,5){\cirrad}
\psline[linecolor=taubottomcolor](37,6)(37.20,7)
\pscircle*[linecolor=taubottomcolor](37,6){\cirrad}
\pscircle*[linecolor=taubottomcolor](36.80,7){\cirrad}
\psline[linecolor=taubottomcolor](37.20,7)(36.90,8)
\pscircle*[linecolor=taubottomcolor](37.20,7){\cirrad}
\psline[linecolor=taubottomcolor](37,7)(38.10,8)
\pscircle*[linecolor=taubottomcolor](37,7){\cirrad}
\pscircle*[linecolor=taubottomcolor](36.90,8){\cirrad}
\psline[linecolor=taubottomcolor](37.10,8)(36.90,9)
\psline[linecolor=taubottomcolor]{->}(37.10,8)(37.80,8.70)
\psline[linecolor=taubottomcolor](37.10,8)(39.90,9)
\psline[linecolor=h1dtwocolor]{->}(37.10,8)(36.40,9.40)
\pscircle*[linecolor=taubottomcolor](37.10,8){\cirrad}
\uput{\cirrad}[-60](37.10,8){$e_0 g$}
\psline[linecolor=taubottomcolor](36.90,9)(36.90,10)
\psline[linecolor=taubottomcolor](36.90,9)(39.90,10)
\pscircle*[linecolor=taubottomcolor](36.90,9){\cirrad}
\psline[linecolor=tautopcolor]{->}(37.10,9)(37.80,9.70)
\psline[linecolor=h1dtwocolor](37.10,9)(36,11)
\pscircle*[linecolor=tautopcolor](37.10,9){\cirrad}
%\uput{\cirrad}[-90](37.10,9){$e_0 \ol{h_1^2 e_0}$}
\pscircle*[linecolor=taubottomcolor](36.90,10){\cirrad}
\psline[linecolor=Ctauhiddenhzerocolor](37.10,10)(37,11)
\psline[linecolor=tautopcolor]{->}(37.10,10)(37.80,10.70)
\psline[linecolor=Ctauhiddenhtwocolor](37.10,10)(40,11)
\psline[linecolor=h1dtwocolor](37.10,10)(36,12)
\pscircle*[linecolor=tautopcolor](37.10,10){\cirrad}
%\uput{\cirrad}[-90](37.10,10){$d_0 \ol{c_0 d_0}$}
\psline[linecolor=taubottomcolor](37,11)(37,12)
\psline[linecolor=taubottomcolor](37,11)(40,12)
\psline[linecolor=dtwocolor](37,11)(35.90,13)
\pscircle*[linecolor=taubottomcolor](37,11){\cirrad}
%\uput{\cirrad}[60](37,11){$d_0 i$}
\psline[linecolor=dtwocolor](37,12)(36,14)
\pscircle*[linecolor=taubottomcolor](37,12){\cirrad}
\psline[linecolor=tautopcolor]{->}(37,19)(37.70,19.70)
\pscircle*[linecolor=tautopcolor](37,19){\cirrad}
%\uput{\cirrad}[-90](37,19){$\ol{P^4 h_1^4}$}
\psline[linecolor=taubottomcolor](38,2)(38,3)
\psline[linecolor=taubottomcolor](38,2)(39,3)
\pscircle*[linecolor=taubottomcolor](38,2){\cirrad}
\uput{\cirrad}[-90](38,2){$h_3 h_5$}
\psline[linecolor=taubottomcolor](38,3)(37.90,4)
\pscircle*[linecolor=taubottomcolor](38,3){\cirrad}
\psline[linecolor=taubottomcolor](37.90,4)(38,5)
\pscircle*[linecolor=taubottomcolor](37.90,4){\cirrad}
\psline[linecolor=taubottomcolor](38.10,4)(39,5)
\psline[linecolor=taubottomcolor](38.10,4)(41,5)
\pscircle*[linecolor=taubottomcolor](38.10,4){\cirrad}
\uput{\cirrad}[-90](38.10,4){$e_1$}
\pscircle*[linecolor=taubottomcolor](38,5){\cirrad}
\psline[linecolor=taubottomcolor](37.80,6)(38,7)
\psline[linecolor=dtwocolor](37.80,6)(36.90,8)
\pscircle*[linecolor=taubottomcolor](37.80,6){\cirrad}
%\uput{\cirrad}[-90](37.80,6){$\D h_3^2$}
\psline[linecolor=tautopcolor](38.20,6)(38.90,7)
\pscircle*[linecolor=tautopcolor](38.20,6){\cirrad}
\psline[linecolor=taubottomcolor](38,6)(40.90,7)
\pscircle*[linecolor=taubottomcolor](38,6){\cirrad}
\pscircle*[linecolor=taubottomcolor](38,7){\cirrad}
\psline[linecolor=taubottomcolor](37.90,8)(40.90,9)
\psline[linecolor=dtwocolor](37.90,8)(36.90,10)
\pscircle*[linecolor=taubottomcolor](37.90,8){\cirrad}
\pscircle*[linecolor=taubottomcolor](38.10,8){\cirrad}
\psline[linecolor=taubottomcolor]{->}(38,15)(38.70,15.70)
\pscircle*[linecolor=taubottomcolor](38,15){\cirrad}
%\uput{\cirrad}[180](38,15){$P^2 c_0 d_0$}
\psline[linecolor=taubottomcolor](38,16)(38,17)
\psline[linecolor=taubottomcolor]{->}(38,16)(38.70,16.70)
\psline[linecolor=taubottomcolor](38,16)(41,17)
\pscircle*[linecolor=taubottomcolor](38,16){\cirrad}
%\uput{\cirrad}[180](38,16){$P^3 d_0$}
\psline[linecolor=taubottomcolor](38,17)(38,18)
\psline[linecolor=taubottomcolor](38,17)(41,18)
\pscircle*[linecolor=taubottomcolor](38,17){\cirrad}
\pscircle*[linecolor=taubottomcolor](38,18){\cirrad}
\psline[linecolor=taubottomcolor](39,3)(39.90,4)
\pscircle*[linecolor=taubottomcolor](39,3){\cirrad}
\psline[linecolor=taubottomcolor](39,4)(39.90,5)
\pscircle*[linecolor=taubottomcolor](39,4){\cirrad}
\uput{\cirrad}[-90](39,4){$h_5 c_0$}
\psline[linecolor=taubottomcolor](39,5)(39.90,6)
\pscircle*[linecolor=taubottomcolor](39,5){\cirrad}
\psline[linecolor=Ctauhiddenhonecolor](38.90,7)(40,8)
\pscircle*[linecolor=tautopcolor](38.90,7){\cirrad}
\psline[linecolor=taubottomcolor](39.10,7)(41.80,8)
\pscircle*[linecolor=taubottomcolor](39.10,7){\cirrad}
%\uput{\cirrad}[-60](39.10,7){$c_1 g$}
\psline[linecolor=taubottomcolor]{->}(39,9)(39.70,9.70)
\pscircle*[linecolor=taubottomcolor](39,9){\cirrad}
%\uput{\cirrad}[210](39,9){$\D h_1 d_0$}
\psline[linecolor=taubottomcolor]{->}(39,11)(39.70,11.70)
\pscircle*[linecolor=taubottomcolor](39,11){\cirrad}
%\uput{\cirrad}[210](39,11){$c_0 d_0 e_0$}
\psline[linecolor=taubottomcolor](39,12)(38.90,13)
\psline[linecolor=taubottomcolor]{->}(39,12)(39.70,12.70)
\psline[linecolor=taubottomcolor](39,12)(41.90,13)
\pscircle*[linecolor=taubottomcolor](39,12){\cirrad}
%\uput{\cirrad}[210](39,12){$P d_0 e_0$}
\psline[linecolor=taubottomcolor](38.90,13)(38.90,14)
\psline[linecolor=taubottomcolor](38.90,13)(41.90,14)
\pscircle*[linecolor=taubottomcolor](38.90,13){\cirrad}
\psline[linecolor=tautopcolor]{->}(39.10,13)(39.80,13.70)
\psline[linecolor=h1dtwocolor](39.10,13)(38,15)
\pscircle*[linecolor=tautopcolor](39.10,13){\cirrad}
%\uput{\cirrad}[-30](39.10,13){$P c_0 \ol{c_0 d_0}$}
\pscircle*[linecolor=taubottomcolor](38.90,14){\cirrad}
\psline[linecolor=Ctauhiddenhzerocolor](39.10,14)(39,15)
\psline[linecolor=tautopcolor]{->}(39.10,14)(39.80,14.70)
\psline[linecolor=Ctauhiddenhtwocolor](39.10,14)(42,15)
\psline[linecolor=h1dtwocolor](39.10,14)(38,16)
\pscircle*[linecolor=tautopcolor](39.10,14){\cirrad}
%\uput{\cirrad}[-30](39.10,14){$\ol{P^2 c_0 d_0}$}
\psline[linecolor=taubottomcolor](39,15)(39,16)
\psline[linecolor=taubottomcolor](39,15)(42,16)
\psline[linecolor=dtwocolor](39,15)(38,17)
\pscircle*[linecolor=taubottomcolor](39,15){\cirrad}
%\uput{\cirrad}[210](39,15){$P^2 i$}
\psline[linecolor=taubottomcolor](39,16)(39,17)
\psline[linecolor=dtwocolor](39,16)(38,18)
\pscircle*[linecolor=taubottomcolor](39,16){\cirrad}
\psline[linecolor=taubottomcolor](39,17)(39,18)
\pscircle*[linecolor=taubottomcolor](39,17){\cirrad}
\psline[linecolor=taubottomcolor](39,18)(39,19)
\pscircle*[linecolor=taubottomcolor](39,18){\cirrad}
\psline[linecolor=taubottomcolor](39,19)(39,20)
\pscircle*[linecolor=taubottomcolor](39,19){\cirrad}
\pscircle*[linecolor=taubottomcolor](39,20){\cirrad}
\pscircle*[linecolor=taubottomcolor](39.90,4){\cirrad}
\psline[linecolor=taubottomcolor](40.10,4)(40.10,5)
\psline[linecolor=taubottomcolor](40.10,4)(41,5)
\pscircle*[linecolor=taubottomcolor](40.10,4){\cirrad}
\uput{\cirrad}[-90](40.10,4){$f_1$}
\psline[linecolor=taubottomcolor](39.90,5)(41,6)
\pscircle*[linecolor=taubottomcolor](39.90,5){\cirrad}
\pscircle*[linecolor=taubottomcolor](40.10,5){\cirrad}
\psline[linecolor=taubottomcolor](39.90,6)(40.90,7)
\pscircle*[linecolor=taubottomcolor](39.90,6){\cirrad}
\psline[linecolor=taubottomcolor](40.10,6)(41.10,7)
\pscircle*[linecolor=taubottomcolor](40.10,6){\cirrad}
%\uput{\cirrad}[-120](40.10,6){$P h_1 h_5$}
\psline[linecolor=taubottomcolor](40,8)(40.90,9)
\pscircle*[linecolor=taubottomcolor](40,8){\cirrad}
%\uput{\cirrad}[180](40,8){$\tau g^2$}
\psline[linecolor=taubottomcolor](39.90,9)(39.90,10)
\psline[linecolor=taubottomcolor](39.90,9)(43.10,10)
\pscircle*[linecolor=taubottomcolor](39.90,9){\cirrad}
\psline[linecolor=tautopcolor]{->}(40.10,9)(40.80,9.70)
\psline[linecolor=h1dtwocolor](40.10,9)(39,11)
\pscircle*[linecolor=tautopcolor](40.10,9){\cirrad}
%\uput{\cirrad}[-90](40.10,9){$\ol{h_1^2 e_0 g}$}
\pscircle*[linecolor=taubottomcolor](39.90,10){\cirrad}
\psline[linecolor=Ctauhiddenhzerocolor](40.10,10)(40,11)
\psline[linecolor=tautopcolor]{->}(40.10,10)(40.80,10.70)
\psline[linecolor=Ctauhiddenhtwocolor](40.10,10)(42.90,11)
\psline[linecolor=h1dtwocolor](40.10,10)(39,12)
\pscircle*[linecolor=tautopcolor](40.10,10){\cirrad}
%\uput{\cirrad}[-90](40.10,10){$e_0 \ol{c_0 d_0}$}
\psline[linecolor=taubottomcolor](40,11)(40,12)
\psline[linecolor=taubottomcolor](40,11)(43,12)
\psline[linecolor=dtwocolor](40,11)(38.90,13)
\pscircle*[linecolor=taubottomcolor](40,11){\cirrad}
%\uput{\cirrad}[-30](40,11){$d_0 j$}
\psline[linecolor=dtwocolor](40,12)(38.90,14)
\pscircle*[linecolor=taubottomcolor](40,12){\cirrad}
\psline[linecolor=taubottomcolor]{->}(40,19)(40.70,19.70)
\pscircle*[linecolor=taubottomcolor](40,19){\cirrad}
%\uput{\cirrad}[120](40,19){$P^4 c_0$}
\psline[linecolor=taubottomcolor](41,3)(41,4)
\psline[linecolor=dtwocolor](41,3)(40.10,5)
\pscircle*[linecolor=taubottomcolor](41,3){\cirrad}
\uput{\cirrad}[-90](41,3){$c_2$}
\pscircle*[linecolor=taubottomcolor](41,4){\cirrad}
\pscircle*[linecolor=taubottomcolor](41,5){\cirrad}
\psline[linecolor=taubottomcolor](41,6)(41.90,7)
\pscircle*[linecolor=taubottomcolor](41,6){\cirrad}
\pscircle*[linecolor=taubottomcolor](40.90,7){\cirrad}
\psline[linecolor=taubottomcolor](41.10,7)(42,8)
\pscircle*[linecolor=taubottomcolor](41.10,7){\cirrad}
\psline[linecolor=tautopcolor](41,8)(41.10,9)
\psline[linecolor=Ctauhiddenhonecolor](41,8)(42,9)
\psline[linecolor=tautopcolor](41,8)(43.80,9)
\psline[linecolor=h1dtwocolor]{->}(41,8)(40.30,9.40)
\pscircle*[linecolor=tautopcolor](41,8){\cirrad}
%\uput{\cirrad}[-120](41,8){$\ol{\tau h_0 g^2}$}
\pscircle*[linecolor=taubottomcolor](40.90,9){\cirrad}
\psline[linecolor=Ctauhiddenhzerocolor](41.10,9)(41,10)
\psline[linecolor=Ctauhiddenhtwocolor](41.10,9)(44,10)
\pscircle*[linecolor=tautopcolor](41.10,9){\cirrad}
\pscircle*[linecolor=taubottomcolor](41,10){\cirrad}
%\uput{\cirrad}[-30](41,10){$\D h_0^2 e_0$}
\psline[linecolor=taubottomcolor]{->}(41,15)(41.70,15.70)
\pscircle*[linecolor=taubottomcolor](41,15){\cirrad}
%\uput{\cirrad}[180](41,15){$P^2 c_0 e_0$}
\psline[linecolor=taubottomcolor](41,16)(41,17)
\psline[linecolor=taubottomcolor]{->}(41,16)(41.70,16.70)
\psline[linecolor=taubottomcolor](41,16)(43.90,17)
\pscircle*[linecolor=taubottomcolor](41,16){\cirrad}
%\uput{\cirrad}[180](41,16){$P^3 e_0$}
\psline[linecolor=taubottomcolor](41,17)(41,18)
\psline[linecolor=taubottomcolor](41,17)(44,18)
\pscircle*[linecolor=taubottomcolor](41,17){\cirrad}
\pscircle*[linecolor=taubottomcolor](41,18){\cirrad}
\psline[linecolor=taubottomcolor]{->}(41,21)(41.70,21.70)
\pscircle*[linecolor=taubottomcolor](41,21){\cirrad}
%\uput{\cirrad}[240](41,21){$P^5 h_1$}
\psline[linecolor=Ctauhiddenhzerocolor](42,5)(41.90,6)
\psline[linecolor=tautopcolor](42,5)(43,6)
\psline[linecolor=Ctauhiddenhtwocolor](42,5)(45,6)
\pscircle*[linecolor=tautopcolor](42,5){\cirrad}
%\uput{\cirrad}[-90](42,5){$h_5 \ol{h_1^2 c_0}$}
\psline[linecolor=taubottomcolor](41.90,6)(42.10,7)
\psline[linecolor=taubottomcolor](41.90,6)(45,7)
\pscircle*[linecolor=taubottomcolor](41.90,6){\cirrad}
%\uput{\cirrad}[210](41.90,6){$P h_2 h_5$}
\pscircle*[linecolor=tautopcolor](42.10,6){\cirrad}
%\uput{\cirrad}[-60](42.10,6){$h_3^2 \ol{h_3 g}$}
\psline[linecolor=taubottomcolor](41.90,7)(43,8)
\pscircle*[linecolor=taubottomcolor](41.90,7){\cirrad}
\pscircle*[linecolor=taubottomcolor](42.10,7){\cirrad}
\pscircle*[linecolor=taubottomcolor](41.80,8){\cirrad}
\psline[linecolor=Ctauhiddenhtwocolor](42.20,8)(45,9)
\psline[linecolor=dtwocolor](42.20,8)(41,10)
\pscircle*[linecolor=tautopcolor](42.20,8){\cirrad}
%\uput{\cirrad}[-90](42.20,8){$\ol{\tau^2 h_1 g^2}$}
\pscircle*[linecolor=taubottomcolor](42,8){\cirrad}
\psline[linecolor=taubottomcolor]{->}(42,9)(42.70,9.70)
\psline[linecolor=h1dtwocolor]{->}(42,9)(41.30,10.40)
\pscircle*[linecolor=taubottomcolor](42,9){\cirrad}
%\uput{\cirrad}[-90](42,9){$\D h_1 e_0$}
\psline[linecolor=taubottomcolor]{->}(42,11)(42.70,11.70)
\pscircle*[linecolor=taubottomcolor](42,11){\cirrad}
%\uput{\cirrad}[210](42,11){$c_0 e_0^2$}
\psline[linecolor=taubottomcolor](42,12)(41.90,13)
\psline[linecolor=taubottomcolor]{->}(42,12)(42.70,12.70)
\psline[linecolor=taubottomcolor](42,12)(44.90,13)
\pscircle*[linecolor=taubottomcolor](42,12){\cirrad}
%\uput{\cirrad}[180](42,12){$d_0^3$}
\psline[linecolor=taubottomcolor](41.90,13)(41.90,14)
\psline[linecolor=taubottomcolor](41.90,13)(44.90,14)
\pscircle*[linecolor=taubottomcolor](41.90,13){\cirrad}
\psline[linecolor=tautopcolor]{->}(42.10,13)(42.80,13.70)
\psline[linecolor=h1dtwocolor](42.10,13)(41,15)
\pscircle*[linecolor=tautopcolor](42.10,13){\cirrad}
%\uput{\cirrad}[-30](42.10,13){$P c_0 \ol{c_0 e_0}$}
\pscircle*[linecolor=taubottomcolor](41.90,14){\cirrad}
\psline[linecolor=Ctauhiddenhzerocolor](42.10,14)(42,15)
\psline[linecolor=tautopcolor]{->}(42.10,14)(42.80,14.70)
\psline[linecolor=Ctauhiddenhtwocolor](42.10,14)(45,15)
\psline[linecolor=h1dtwocolor](42.10,14)(41,16)
\pscircle*[linecolor=tautopcolor](42.10,14){\cirrad}
%\uput{\cirrad}[-30](42.10,14){$\ol{P^2 c_0 e_0}$}
\psline[linecolor=taubottomcolor](42,15)(42,16)
\psline[linecolor=taubottomcolor](42,15)(45,16)
\psline[linecolor=dtwocolor](42,15)(41,17)
\pscircle*[linecolor=taubottomcolor](42,15){\cirrad}
%\uput{\cirrad}[60](42,15){$P^2 j$}
\psline[linecolor=dtwocolor](42,16)(41,18)
\pscircle*[linecolor=taubottomcolor](42,16){\cirrad}
\psline[linecolor=tautopcolor](43,6)(44,7)
\pscircle*[linecolor=tautopcolor](43,6){\cirrad}
\pscircle*[linecolor=tautopcolor](43,7){\cirrad}
%\uput{\cirrad}[-90](43,7){$\ol{\tau h_2 c_1 g}$}
\psline[linecolor=taubottomcolor](43,8)(44,9)
\pscircle*[linecolor=taubottomcolor](43,8){\cirrad}
\psline[linecolor=taubottomcolor](43,9)(43.10,10)
\pscircle*[linecolor=taubottomcolor](43,9){\cirrad}
%\uput{\cirrad}[-90](43,9){$h_2 g^2$}
\psline[linecolor=Ctauhiddenhzerocolor](42.90,10)(42.90,11)
\psline[linecolor=tautopcolor]{->}(42.90,10)(43.60,10.70)
\psline[linecolor=h1dtwocolor](42.90,10)(42,12)
\pscircle*[linecolor=tautopcolor](42.90,10){\cirrad}
%\uput{\cirrad}[120](42.90,10){$e_0 \ol{c_0 e_0}$}
\pscircle*[linecolor=taubottomcolor](43.10,10){\cirrad}
\psline[linecolor=taubottomcolor](42.90,11)(43,12)
\psline[linecolor=dtwocolor](42.90,11)(41.90,13)
\pscircle*[linecolor=taubottomcolor](42.90,11){\cirrad}
%\uput{\cirrad}[-120](42.90,11){$d_0 k$}
\psline[linecolor=tautopcolor]{->}(43.10,11)(43.80,11.70)
\pscircle*[linecolor=tautopcolor](43.10,11){\cirrad}
%\uput{\cirrad}[90](43.10,11){$\ol{\D h_1^4 d_0}$}
\psline[linecolor=dtwocolor](43,12)(41.90,14)
\pscircle*[linecolor=taubottomcolor](43,12){\cirrad}
\psline[linecolor=tautopcolor]{->}(43,19)(43.70,19.70)
\pscircle*[linecolor=tautopcolor](43,19){\cirrad}
%\uput{\cirrad}[-90](43,19){$P^3 d_0 \ol{h_1^4}$}
\psline[linecolor=Ctauhiddenhzerocolor](43,20)(43,21)
\psline[linecolor=tautopcolor]{->}(43,20)(43.70,20.70)
\pscircle*[linecolor=tautopcolor](43,20){\cirrad}
%\uput{\cirrad}[-120](43,20){$\ol{P^4 h_1^2 c_0}$}
\psline[linecolor=taubottomcolor](43,21)(43,22)
\pscircle*[linecolor=taubottomcolor](43,21){\cirrad}
%\uput{\cirrad}[210](43,21){$P^5 h_2$}
\pscircle*[linecolor=taubottomcolor](43,22){\cirrad}
\psline[linecolor=taubottomcolor](44,4)(44,5)
\psline[linecolor=taubottomcolor](44,4)(45.10,5)
\pscircle*[linecolor=taubottomcolor](44,4){\cirrad}
\uput{\cirrad}[-90](44,4){$g_2$}
\psline[linecolor=taubottomcolor](44,5)(44,6)
\pscircle*[linecolor=taubottomcolor](44,5){\cirrad}
\pscircle*[linecolor=taubottomcolor](44,6){\cirrad}
\psline[linecolor=tautopcolor](44,7)(45,8)
\pscircle*[linecolor=tautopcolor](44,7){\cirrad}
\psline[linecolor=Ctauhiddenhonecolor](44,8)(45,9)
\pscircle*[linecolor=tautopcolor](44,8){\cirrad}
%\uput{\cirrad}[-90](44,8){$\ol{\tau^2 h_2 g^2}$}
\psline[linecolor=Ctauhiddenhzerocolor](43.80,9)(44,10)
\pscircle*[linecolor=tautopcolor](43.80,9){\cirrad}
\psline[linecolor=tautopcolor]{->}(44.20,9)(44.90,9.70)
\psline[linecolor=h1dtwocolor](44.20,9)(43.10,11)
\pscircle*[linecolor=tautopcolor](44.20,9){\cirrad}
%\uput{\cirrad}[-90](44.20,9){$\ol{\D h_1^2 e_0}$}
\psline[linecolor=taubottomcolor](44,9)(45,10)
\pscircle*[linecolor=taubottomcolor](44,9){\cirrad}
\pscircle*[linecolor=taubottomcolor](44,10){\cirrad}
%\uput{\cirrad}[-90](44,10){$\D h_2^2 d_0$}
\psline[linecolor=taubottomcolor]{->}(44,15)(44.70,15.70)
\pscircle*[linecolor=taubottomcolor](44,15){\cirrad}
%\uput{\cirrad}[240](44,15){$P c_0 d_0^2$}
\psline[linecolor=taubottomcolor](44,16)(43.90,17)
\psline[linecolor=taubottomcolor]{->}(44,16)(44.70,16.70)
\pscircle*[linecolor=taubottomcolor](44,16){\cirrad}
%\uput{\cirrad}[180](44,16){$P^2 d_0^2$}
\psline[linecolor=taubottomcolor](43.90,17)(44,18)
\pscircle*[linecolor=taubottomcolor](43.90,17){\cirrad}
\psline[linecolor=tautopcolor]{->}(44.10,17)(44.80,17.70)
\psline[linecolor=h1dtwocolor](44.10,17)(43,19)
\pscircle*[linecolor=tautopcolor](44.10,17){\cirrad}
%\uput{\cirrad}[-30](44.10,17){$\ol{P^3 h_1^2 e_0}$}
\pscircle*[linecolor=taubottomcolor](44,18){\cirrad}
\psline[linecolor=taubottomcolor](45,3)(45,4)
\pscircle*[linecolor=taubottomcolor](45,3){\cirrad}
\uput{\cirrad}[-90](45,3){$h_3^2 h_5$}
\pscircle*[linecolor=taubottomcolor](45,4){\cirrad}
\psline[linecolor=taubottomcolor](44.90,5)(45,6)
\pscircle*[linecolor=taubottomcolor](44.90,5){\cirrad}
%\uput{\cirrad}[240](44.90,5){$h_5 d_0$}
\pscircle*[linecolor=taubottomcolor](45.10,5){\cirrad}
\psline[linecolor=taubottomcolor](45,6)(45,7)
\pscircle*[linecolor=taubottomcolor](45,6){\cirrad}
\pscircle*[linecolor=taubottomcolor](45,7){\cirrad}
\pscircle*[linecolor=tautopcolor](45,8){\cirrad}
\pscircle*[linecolor=taubottomcolor](45,9){\cirrad}
%\uput{\cirrad}[90](45,9){$\tau \D h_1 g$}
\pscircle*[linecolor=taubottomcolor](45,10){\cirrad}
\psline[linecolor=taubottomcolor]{->}(45,11)(45.70,11.70)
\psline[linecolor=h1dtwocolor]{->}(45,11)(44.30,12.40)
\pscircle*[linecolor=taubottomcolor](45,11){\cirrad}
%\uput{\cirrad}[210](45,11){$c_0 e_0 g$}
\psline[linecolor=taubottomcolor](45,12)(44.90,13)
\psline[linecolor=taubottomcolor]{->}(45,12)(45.70,12.70)
\pscircle*[linecolor=taubottomcolor](45,12){\cirrad}
%\uput{\cirrad}[180](45,12){$d_0^2 e_0$}
\psline[linecolor=taubottomcolor](44.90,13)(44.90,14)
\pscircle*[linecolor=taubottomcolor](44.90,13){\cirrad}
\psline[linecolor=tautopcolor]{->}(45.10,13)(45.80,13.70)
\psline[linecolor=h1dtwocolor](45.10,13)(44,15)
\pscircle*[linecolor=tautopcolor](45.10,13){\cirrad}
%\uput{\cirrad}[-90](45.10,13){$c_0 d_0 \ol{c_0 d_0}$}
\pscircle*[linecolor=taubottomcolor](44.90,14){\cirrad}
\psline[linecolor=Ctauhiddenhzerocolor](45.10,14)(45,15)
\psline[linecolor=tautopcolor]{->}(45.10,14)(45.80,14.70)
\psline[linecolor=h1dtwocolor](45.10,14)(44,16)
\pscircle*[linecolor=tautopcolor](45.10,14){\cirrad}
%\uput{\cirrad}[240](45.10,14){$P d_0 \ol{c_0 d_0}$}
\psline[linecolor=taubottomcolor](45,15)(45,16)
\psline[linecolor=dtwocolor](45,15)(43.90,17)
\pscircle*[linecolor=taubottomcolor](45,15){\cirrad}
%\uput{\cirrad}[90](45,15){$P d_0 i$}
\psline[linecolor=dtwocolor](45,16)(44,18)
\pscircle*[linecolor=taubottomcolor](45,16){\cirrad}
\psline[linecolor=tautopcolor]{->}(45,23)(45.70,23.70)
\pscircle*[linecolor=tautopcolor](45,23){\cirrad}
%\uput{\cirrad}[-90](45,23){$\ol{P^5 h_1^4}$}

\end{pspicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%

\begin{landscape}

\psset{unit=0.6cm}

\begin{pspicture}(-1,-1)(32,16)

\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(16,8)

\uput[0](1,15){\textsc{The $E_3$-page of the motivic Adams
spectral sequence for the cofiber of $\tau$}}

\tiny

\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}
\rput(10,-1){10}
\rput(12,-1){12}
\rput(14,-1){14}
\rput(16,-1){16}
\rput(18,-1){18}
\rput(20,-1){20}
\rput(22,-1){22}
\rput(24,-1){24}
\rput(26,-1){26}
\rput(28,-1){28}
\rput(30,-1){30}
\rput(32,-1){32}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}
\rput(-1,8){8}
\rput(-1,10){10}
\rput(-1,12){12}
\rput(-1,14){14}
\rput(-1,16){16}

\psline[linecolor=taubottomcolor](0,0)(0,1)
\psline[linecolor=taubottomcolor](0,0)(1,1)
\psline[linecolor=taubottomcolor](0,0)(3,1)
\pscircle*[linecolor=taubottomcolor](0,0){\cirrad}
\psline[linecolor=hzerotowercolor]{->}(0,1)(0,1.7)
\psline[linecolor=taubottomcolor](0,1)(3,2)
\pscircle*[linecolor=taubottomcolor](0,1){\cirrad}
\uput{\cirrad}[210](0,1){$h_0$}
\psline[linecolor=taubottomcolor]{->}(1,1)(1.70,1.70)
\pscircle*[linecolor=taubottomcolor](1,1){\cirrad}
\uput{\cirrad}[-60](1,1){$h_1$}
\psline[linecolor=taubottomcolor](3,1)(3,2)
\psline[linecolor=taubottomcolor](3,1)(6,2)
\pscircle*[linecolor=taubottomcolor](3,1){\cirrad}
\uput{\cirrad}[-90](3,1){$h_2$}
\pscircle*[linecolor=taubottomcolor](3,2){\cirrad}
\psline[linecolor=tautopcolor]{->}(5,3)(5.70,3.70)
\pscircle*[linecolor=tautopcolor](5,3){\cirrad}
\uput{\cirrad}[-90](5,3){$\ol{h_1^4}$}
\psline[linecolor=taubottomcolor](6,2)(9,3)
\pscircle*[linecolor=taubottomcolor](6,2){\cirrad}
\psline[linecolor=taubottomcolor](7,1)(7,2)
\psline[linecolor=taubottomcolor](7,1)(8,2)
\pscircle*[linecolor=taubottomcolor](7,1){\cirrad}
\uput{\cirrad}[-90](7,1){$h_3$}
\psline[linecolor=taubottomcolor](7,2)(7,3)
\pscircle*[linecolor=taubottomcolor](7,2){\cirrad}
\psline[linecolor=taubottomcolor](7,3)(7,4)
\pscircle*[linecolor=taubottomcolor](7,3){\cirrad}
\pscircle*[linecolor=taubottomcolor](7,4){\cirrad}
\psline[linecolor=taubottomcolor](8,2)(9,3)
\pscircle*[linecolor=taubottomcolor](8,2){\cirrad}
\psline[linecolor=taubottomcolor]{->}(8,3)(8.70,3.70)
\pscircle*[linecolor=taubottomcolor](8,3){\cirrad}
\uput{\cirrad}[210](8,3){$c_0$}
\pscircle*[linecolor=taubottomcolor](9,3){\cirrad}
\psline[linecolor=taubottomcolor]{->}(9,5)(9.70,5.70)
\pscircle*[linecolor=taubottomcolor](9,5){\cirrad}
\uput{\cirrad}[-90](9,5){$P h_1$}
\psline[linecolor=Ctauhiddenhzerocolor](11,4)(11,5)
\psline[linecolor=tautopcolor]{->}(11,4)(11.70,4.70)
\psline[linecolor=Ctauhiddenhtwocolor](11,4)(14,5)
\pscircle*[linecolor=tautopcolor](11,4){\cirrad}
\uput{\cirrad}[-90](11,4){$\ol{h_1^2 c_0}$}
\psline[linecolor=taubottomcolor](11,5)(11,6)
\psline[linecolor=taubottomcolor](11,5)(14,6)
\pscircle*[linecolor=taubottomcolor](11,5){\cirrad}
\uput{\cirrad}[210](11,5){$P h_2$}
\pscircle*[linecolor=taubottomcolor](11,6){\cirrad}
\psline[linecolor=tautopcolor]{->}(13,7)(13.70,7.70)
\pscircle*[linecolor=tautopcolor](13,7){\cirrad}
%\uput{\cirrad}[-90](13,7){$\ol{P h_1^4}$}
\pscircle*[linecolor=taubottomcolor](14,2){\cirrad}
\uput{\cirrad}[-90](14,2){$h_3^2$}
\psline[linecolor=taubottomcolor](14,4)(14,5)
\psline[linecolor=taubottomcolor](14,4)(14.90,5)
\psline[linecolor=taubottomcolor](14,4)(17,5)
\pscircle*[linecolor=taubottomcolor](14,4){\cirrad}
\uput{\cirrad}[-90](14,4){$d_0$}
\psline[linecolor=taubottomcolor](14,5)(14,6)
\pscircle*[linecolor=taubottomcolor](14,5){\cirrad}
\pscircle*[linecolor=taubottomcolor](14,6){\cirrad}
\psline[linecolor=taubottomcolor](15,2)(15,3)
\psline[linecolor=taubottomcolor](15,2)(18,3)
\psline[linecolor=dthreecolor](15,2)(14,5)
\pscircle*[linecolor=taubottomcolor](15,2){\cirrad}
\uput{\cirrad}[-90](15,2){$h_0 h_4$}
\psline[linecolor=taubottomcolor](15,3)(15,4)
\psline[linecolor=dthreecolor](15,3)(14,6)
\pscircle*[linecolor=taubottomcolor](15,3){\cirrad}
\psline[linecolor=taubottomcolor](15,4)(15.10,5)
\pscircle*[linecolor=taubottomcolor](15,4){\cirrad}
\pscircle*[linecolor=taubottomcolor](14.90,5){\cirrad}
\psline[linecolor=taubottomcolor](15.10,5)(15,6)
\pscircle*[linecolor=taubottomcolor](15.10,5){\cirrad}
\psline[linecolor=taubottomcolor](15,6)(15,7)
\pscircle*[linecolor=taubottomcolor](15,6){\cirrad}
\psline[linecolor=taubottomcolor](15,7)(15,8)
\pscircle*[linecolor=taubottomcolor](15,7){\cirrad}
\pscircle*[linecolor=taubottomcolor](15,8){\cirrad}
\psline[linecolor=taubottomcolor](16,2)(17,3)
\pscircle*[linecolor=taubottomcolor](16,2){\cirrad}
\uput{\cirrad}[-45](16,2){$h_1 h_4$}
\psline[linecolor=taubottomcolor]{->}(16,7)(16.70,7.70)
\pscircle*[linecolor=taubottomcolor](16,7){\cirrad}
%\uput{\cirrad}[-90](16,7){$P c_0$}
\psline[linecolor=taubottomcolor](17,3)(18,4)
\pscircle*[linecolor=taubottomcolor](17,3){\cirrad}
\psline[linecolor=taubottomcolor](17,5)(20,6)
\pscircle*[linecolor=taubottomcolor](17,5){\cirrad}
\psline[linecolor=taubottomcolor]{->}(17,9)(17.70,9.70)
\pscircle*[linecolor=taubottomcolor](17,9){\cirrad}
%\uput{\cirrad}[-90](17,9){$P^2 h_1$}
\psline[linecolor=taubottomcolor](18,2)(18,3)
\psline[linecolor=taubottomcolor](18,2)(21,3)
\pscircle*[linecolor=taubottomcolor](18,2){\cirrad}
\uput{\cirrad}[-90](18,2){$h_2 h_4$}
\pscircle*[linecolor=taubottomcolor](18,3){\cirrad}
\pscircle*[linecolor=taubottomcolor](18,4){\cirrad}
\psline[linecolor=taubottomcolor](19,3)(22,4)
\pscircle*[linecolor=taubottomcolor](19,3){\cirrad}
\uput{\cirrad}[-90](19,3){$c_1$}
\psline[linecolor=Ctauhiddenhzerocolor](19,8)(19,9)
\psline[linecolor=tautopcolor]{->}(19,8)(19.70,8.70)
\pscircle*[linecolor=tautopcolor](19,8){\cirrad}
%\uput{\cirrad}[-90](19,8){$\ol{P h_1^2 c_0}$}
\psline[linecolor=taubottomcolor](19,9)(19,10)
\pscircle*[linecolor=taubottomcolor](19,9){\cirrad}
%\uput{\cirrad}[210](19,9){$P^2 h_2$}
\pscircle*[linecolor=taubottomcolor](19,10){\cirrad}
\psline[linecolor=taubottomcolor](20,4)(21,5)
\pscircle*[linecolor=taubottomcolor](20,4){\cirrad}
\uput{\cirrad}[-90](20,4){$\tau g$}
\psline[linecolor=taubottomcolor](20,5)(20,6)
\psline[linecolor=taubottomcolor](20,5)(23,6)
\pscircle*[linecolor=taubottomcolor](20,5){\cirrad}
\uput{\cirrad}[-90](20,5){$h_0 g$}
\pscircle*[linecolor=taubottomcolor](20,6){\cirrad}
\pscircle*[linecolor=taubottomcolor](21,3){\cirrad}
\pscircle*[linecolor=taubottomcolor](21,5){\cirrad}
\psline[linecolor=tautopcolor]{->}(21,11)(21.70,11.70)
\pscircle*[linecolor=tautopcolor](21,11){\cirrad}
\uput{\cirrad}[-90](21,11){$\ol{P^2 h_1^4}$}
\pscircle*[linecolor=taubottomcolor](22,4){\cirrad}
\psline[linecolor=taubottomcolor](22,7)(23,8)
\pscircle*[linecolor=taubottomcolor](22,7){\cirrad}
%\uput{\cirrad}[-90](22,7){$c_0 d_0$}
\psline[linecolor=taubottomcolor](23,4)(24,5)
\pscircle*[linecolor=taubottomcolor](23,4){\cirrad}
\uput{\cirrad}[-90](23,4){$h_4 c_0$}
\psline[linecolor=taubottomcolor](23,5)(23,6)
\psline[linecolor=taubottomcolor](23,5)(26,6)
\pscircle*[linecolor=taubottomcolor](23,5){\cirrad}
\uput{\cirrad}[-90](23,5){$h_2 g$}
\pscircle*[linecolor=taubottomcolor](23,6){\cirrad}
\pscircle*[linecolor=taubottomcolor](23,8){\cirrad}
\psline[linecolor=taubottomcolor](23,9)(23,10)
\pscircle*[linecolor=taubottomcolor](23,9){\cirrad}
%\uput{\cirrad}[-90](23,9){$h_0^2 i$}
\psline[linecolor=taubottomcolor](23,10)(23,11)
\pscircle*[linecolor=taubottomcolor](23,10){\cirrad}
\psline[linecolor=taubottomcolor](23,11)(23,12)
\pscircle*[linecolor=taubottomcolor](23,11){\cirrad}
\pscircle*[linecolor=taubottomcolor](23,12){\cirrad}
\psline[linecolor=taubottomcolor](24,5)(25,6)
\pscircle*[linecolor=taubottomcolor](24,5){\cirrad}
\psline[linecolor=taubottomcolor]{->}(24,11)(24.70,11.70)
\pscircle*[linecolor=taubottomcolor](24,11){\cirrad}
%\uput{\cirrad}[-90](24,11){$P^2 c_0$}
\pscircle*[linecolor=taubottomcolor](25,6){\cirrad}
\psline[linecolor=taubottomcolor]{->}(25,13)(25.70,13.70)
\pscircle*[linecolor=taubottomcolor](25,13){\cirrad}
%\uput{\cirrad}[-90](25,13){$P^3 h_1$}
\pscircle*[linecolor=tautopcolor](26,5){\cirrad}
%\uput{\cirrad}[-90](26,5){$\ol{h_1^2 h_4 c_0}$}
\psline[linecolor=taubottomcolor](26,6)(29,7)
\pscircle*[linecolor=taubottomcolor](26,6){\cirrad}
\psline[linecolor=Ctauhiddenhzerocolor](27,12)(27,13)
\psline[linecolor=tautopcolor]{->}(27,12)(27.70,12.70)
\psline[linecolor=Ctauhiddenhtwocolor](27,12)(30,13)
\pscircle*[linecolor=tautopcolor](27,12){\cirrad}
%\uput{\cirrad}[-90](27,12){$\ol{P^2 h_1^2 c_0}$}
\psline[linecolor=taubottomcolor](27,13)(27,14)
\psline[linecolor=taubottomcolor](27,13)(30,14)
\pscircle*[linecolor=taubottomcolor](27,13){\cirrad}
%\uput{\cirrad}[210](27,13){$P^3 h_2$}
\pscircle*[linecolor=taubottomcolor](27,14){\cirrad}
\psline[linecolor=taubottomcolor](28,6)(29,7)
\pscircle*[linecolor=taubottomcolor](28,6){\cirrad}
%\uput{\cirrad}[-90](28,6){$h_1 h_3 g$}
\psline[linecolor=taubottomcolor](28,8)(29,9)
\pscircle*[linecolor=taubottomcolor](28,8){\cirrad}
\uput{\cirrad}[-90](28,8){$d_0^2$}
\psline[linecolor=tautopcolor](29,5)(29.90,6)
\psline[linecolor=dthreecolor](29,5)(28,8)
\pscircle*[linecolor=tautopcolor](29,5){\cirrad}
%\uput{\cirrad}[-90](29,5){$\ol{h_1 h_3 g}$}
\pscircle*[linecolor=taubottomcolor](29,7){\cirrad}
\pscircle*[linecolor=taubottomcolor](29,9){\cirrad}
\psline[linecolor=tautopcolor]{->}(29,15)(29.70,15.70)
\pscircle*[linecolor=tautopcolor](29,15){\cirrad}
%\uput{\cirrad}[-90](29,15){$\ol{P^3 h_1^4}$}
\psline[linecolor=taubottomcolor](30,2)(31,3)
\pscircle*[linecolor=taubottomcolor](30,2){\cirrad}
\uput{\cirrad}[-90](30,2){$h_4^2$}
\psline[linecolor=dthreecolor](29.90,6)(29,9)
\pscircle*[linecolor=tautopcolor](29.90,6){\cirrad}
\psline[linecolor=taubottomcolor](30.10,6)(30,7)
\pscircle*[linecolor=taubottomcolor](30.10,6){\cirrad}
\uput{\cirrad}[-90](30.10,6){$\D h_2^2$}
\psline[linecolor=taubottomcolor](30,7)(30,8)
\pscircle*[linecolor=taubottomcolor](30,7){\cirrad}
\psline[linecolor=taubottomcolor](30,8)(30,9)
\pscircle*[linecolor=taubottomcolor](30,8){\cirrad}
\psline[linecolor=taubottomcolor](30,9)(30,10)
\pscircle*[linecolor=taubottomcolor](30,9){\cirrad}
\pscircle*[linecolor=taubottomcolor](30,10){\cirrad}
\psline[linecolor=taubottomcolor](30,12)(30,13)
\pscircle*[linecolor=taubottomcolor](30,12){\cirrad}
%\uput{\cirrad}[-90](30,12){$P^2 d_0$}
\psline[linecolor=taubottomcolor](30,13)(30,14)
\pscircle*[linecolor=taubottomcolor](30,13){\cirrad}
\pscircle*[linecolor=taubottomcolor](30,14){\cirrad}
\pscircle*[linecolor=taubottomcolor](31,3){\cirrad}
\psline[linecolor=taubottomcolor](31,4)(30.90,5)
\psline[linecolor=dthreecolor](31,4)(30,7)
\pscircle*[linecolor=taubottomcolor](31,4){\cirrad}
\uput{\cirrad}[-90](31,4){$h_0^3 h_5$}
\psline[linecolor=taubottomcolor](30.90,5)(31,6)
\psline[linecolor=dthreecolor](30.90,5)(30,8)
\pscircle*[linecolor=taubottomcolor](30.90,5){\cirrad}
\pscircle*[linecolor=taubottomcolor](31.10,5){\cirrad}
\uput{\cirrad}[-90](31.10,5){$n$}
\psline[linecolor=taubottomcolor](31,6)(31,7)
\psline[linecolor=dthreecolor](31,6)(30,9)
\pscircle*[linecolor=taubottomcolor](31,6){\cirrad}
\psline[linecolor=taubottomcolor](31,7)(31,8)
\psline[linecolor=dthreecolor](31,7)(30,10)
\pscircle*[linecolor=taubottomcolor](31,7){\cirrad}
\psline[linecolor=taubottomcolor](31,8)(31,9)
\psline[linecolor=dfourcolor](31,8)(30,12)
\pscircle*[linecolor=taubottomcolor](31,8){\cirrad}
\psline[linecolor=taubottomcolor](31,9)(31,10)
\psline[linecolor=dfourcolor](31,9)(30,13)
\pscircle*[linecolor=taubottomcolor](31,9){\cirrad}
\psline[linecolor=taubottomcolor](31,10)(31,11)
\psline[linecolor=dfourcolor](31,10)(30,14)
\pscircle*[linecolor=taubottomcolor](31,10){\cirrad}
\psline[linecolor=taubottomcolor](31,11)(31,12)
\pscircle*[linecolor=taubottomcolor](31,11){\cirrad}
\psline[linecolor=taubottomcolor](31,12)(31,13)
\pscircle*[linecolor=taubottomcolor](31,12){\cirrad}
\psline[linecolor=taubottomcolor](31,13)(31,14)
\pscircle*[linecolor=taubottomcolor](31,13){\cirrad}
\psline[linecolor=taubottomcolor](31,14)(31,15)
\pscircle*[linecolor=taubottomcolor](31,14){\cirrad}
\psline[linecolor=taubottomcolor](31,15)(31,16)
\pscircle*[linecolor=taubottomcolor](31,15){\cirrad}
\pscircle*[linecolor=taubottomcolor](31,16){\cirrad}
\pscircle*[linecolor=taubottomcolor](32,2){\cirrad}
\uput{\cirrad}[-90](32,2){$h_1 h_5$}
\pscircle*[linecolor=taubottomcolor](32,4){\cirrad}
\uput{\cirrad}[-90](32,4){$d_1$}
\pscircle*[linecolor=taubottomcolor](32,6){\cirrad}
%\uput{\cirrad}[-90](32,6){$\D h_1 h_3$}
\psline[linecolor=taubottomcolor]{->}(32,15)(32.70,15.70)
\pscircle*[linecolor=taubottomcolor](32,15){\cirrad}
%\uput{\cirrad}[-90](32,15){$P^3 c_0$}

\end{pspicture}
\end{landscape}

\begin{pspicture}(27,-1)(46,24)

\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](14,0)(23,12)

\uput[0](29,23.5){\textsc{The $E_3$-page of the motivic Adams}}
\uput[0](29,22.5){\textsc{spectral sequence for the cofiber of $\tau$}}

\tiny

\rput(28,-1){28}
\rput(30,-1){30}
\rput(32,-1){32}
\rput(34,-1){34}
\rput(36,-1){36}
\rput(38,-1){38}
\rput(40,-1){40}
\rput(42,-1){42}
\rput(44,-1){44}

\rput(27,0){0}
\rput(27,2){2}
\rput(27,4){4}
\rput(27,6){6}
\rput(27,8){8}
\rput(27,10){10}
\rput(27,12){12}
\rput(27,14){14}
\rput(27,16){16}
\rput(27,18){18}
\rput(27,20){20}
\rput(27,22){22}
\rput(27,24){24}

\psline[linecolor=taubottomcolor](28,6)(29,7)
\pscircle*[linecolor=taubottomcolor](28,6){\cirrad}
%\uput{\cirrad}[-90](28,6){$h_1 h_3 g$}
\psline[linecolor=taubottomcolor](28,8)(29,9)
\pscircle*[linecolor=taubottomcolor](28,8){\cirrad}
\uput{\cirrad}[-90](28,8){$d_0^2$}
\psline[linecolor=tautopcolor](29,5)(29.90,6)
\psline[linecolor=dthreecolor](29,5)(28,8)
\pscircle*[linecolor=tautopcolor](29,5){\cirrad}
%\uput{\cirrad}[-90](29,5){$\ol{h_1 h_3 g}$}
\pscircle*[linecolor=taubottomcolor](29,7){\cirrad}
\pscircle*[linecolor=taubottomcolor](29,9){\cirrad}
\psline[linecolor=tautopcolor]{->}(29,15)(29.70,15.70)
\pscircle*[linecolor=tautopcolor](29,15){\cirrad}
%\uput{\cirrad}[-90](29,15){$\ol{P^3 h_1^4}$}
\psline[linecolor=taubottomcolor](30,2)(31,3)
\pscircle*[linecolor=taubottomcolor](30,2){\cirrad}
\uput{\cirrad}[-90](30,2){$h_4^2$}
\psline[linecolor=dthreecolor](29.90,6)(29,9)
\pscircle*[linecolor=tautopcolor](29.90,6){\cirrad}
\psline[linecolor=taubottomcolor](30.10,6)(30,7)
\psline[linecolor=taubottomcolor](30.10,6)(33,7)
\pscircle*[linecolor=taubottomcolor](30.10,6){\cirrad}
\uput{\cirrad}[-90](30.10,6){$\D h_2^2$}
\psline[linecolor=taubottomcolor](30,7)(30,8)
\pscircle*[linecolor=taubottomcolor](30,7){\cirrad}
\psline[linecolor=taubottomcolor](30,8)(30,9)
\pscircle*[linecolor=taubottomcolor](30,8){\cirrad}
\psline[linecolor=taubottomcolor](30,9)(30,10)
\pscircle*[linecolor=taubottomcolor](30,9){\cirrad}
\pscircle*[linecolor=taubottomcolor](30,10){\cirrad}
\psline[linecolor=taubottomcolor](30,12)(30,13)
\pscircle*[linecolor=taubottomcolor](30,12){\cirrad}
%\uput{\cirrad}[-90](30,12){$P^2 d_0$}
\psline[linecolor=taubottomcolor](30,13)(30,14)
\pscircle*[linecolor=taubottomcolor](30,13){\cirrad}
\pscircle*[linecolor=taubottomcolor](30,14){\cirrad}
\pscircle*[linecolor=taubottomcolor](31,3){\cirrad}
\psline[linecolor=taubottomcolor](31,4)(30.90,5)
\psline[linecolor=dthreecolor](31,4)(30,7)
\pscircle*[linecolor=taubottomcolor](31,4){\cirrad}
\uput{\cirrad}[-90](31,4){$h_0^3 h_5$}
\psline[linecolor=taubottomcolor](30.90,5)(31,6)
\psline[linecolor=dthreecolor](30.90,5)(30,8)
\pscircle*[linecolor=taubottomcolor](30.90,5){\cirrad}
\psline[linecolor=taubottomcolor](31.10,5)(33.90,6)
\pscircle*[linecolor=taubottomcolor](31.10,5){\cirrad}
\uput{\cirrad}[-90](31.10,5){$n$}
\psline[linecolor=taubottomcolor](31,6)(31,7)
\psline[linecolor=dthreecolor](31,6)(30,9)
\pscircle*[linecolor=taubottomcolor](31,6){\cirrad}
\psline[linecolor=taubottomcolor](31,7)(31,8)
\psline[linecolor=dthreecolor](31,7)(30,10)
\pscircle*[linecolor=taubottomcolor](31,7){\cirrad}
\psline[linecolor=taubottomcolor](31,8)(31,9)
\psline[linecolor=dfourcolor](31,8)(30,12)
\pscircle*[linecolor=taubottomcolor](31,8){\cirrad}
\psline[linecolor=taubottomcolor](31,9)(31,10)
\psline[linecolor=dfourcolor](31,9)(30,13)
\pscircle*[linecolor=taubottomcolor](31,9){\cirrad}
\psline[linecolor=taubottomcolor](31,10)(31,11)
\psline[linecolor=dfourcolor](31,10)(30,14)
\pscircle*[linecolor=taubottomcolor](31,10){\cirrad}
\psline[linecolor=taubottomcolor](31,11)(31,12)
\pscircle*[linecolor=taubottomcolor](31,11){\cirrad}
\psline[linecolor=taubottomcolor](31,12)(31,13)
\pscircle*[linecolor=taubottomcolor](31,12){\cirrad}
\psline[linecolor=taubottomcolor](31,13)(31,14)
\pscircle*[linecolor=taubottomcolor](31,13){\cirrad}
\psline[linecolor=taubottomcolor](31,14)(31,15)
\pscircle*[linecolor=taubottomcolor](31,14){\cirrad}
\psline[linecolor=taubottomcolor](31,15)(31,16)
\pscircle*[linecolor=taubottomcolor](31,15){\cirrad}
\pscircle*[linecolor=taubottomcolor](31,16){\cirrad}
\psline[linecolor=taubottomcolor](32,2)(33,3)
\pscircle*[linecolor=taubottomcolor](32,2){\cirrad}
\uput{\cirrad}[-90](32,2){$h_1 h_5$}
\psline[linecolor=taubottomcolor](32,4)(33,5)
\psline[linecolor=taubottomcolor](32,4)(35.20,5)
\pscircle*[linecolor=taubottomcolor](32,4){\cirrad}
\uput{\cirrad}[-90](32,4){$d_1$}
\psline[linecolor=taubottomcolor](32,6)(33,7)
\pscircle*[linecolor=taubottomcolor](32,6){\cirrad}
%\uput{\cirrad}[-90](32,6){$\D h_1 h_3$}
\psline[linecolor=taubottomcolor]{->}(32,15)(32.70,15.70)
\pscircle*[linecolor=taubottomcolor](32,15){\cirrad}
%\uput{\cirrad}[-90](32,15){$P^3 c_0$}
\psline[linecolor=taubottomcolor](33,3)(34,4)
\pscircle*[linecolor=taubottomcolor](33,3){\cirrad}
\pscircle*[linecolor=taubottomcolor](33,4){\cirrad}
\uput{\cirrad}[-90](33,4){$p$}
\psline[linecolor=taubottomcolor](33,5)(34.10,6)
\pscircle*[linecolor=taubottomcolor](33,5){\cirrad}
\pscircle*[linecolor=taubottomcolor](33,7){\cirrad}
\psline[linecolor=taubottomcolor]{->}(33,17)(33.70,17.70)
\pscircle*[linecolor=taubottomcolor](33,17){\cirrad}
%\uput{\cirrad}[-90](33,17){$P^4 h_1$}
\psline[linecolor=taubottomcolor](34,2)(34,3)
\psline[linecolor=taubottomcolor](34,2)(37,3)
\pscircle*[linecolor=taubottomcolor](34,2){\cirrad}
\uput{\cirrad}[-90](34,2){$h_2 h_5$}
\pscircle*[linecolor=taubottomcolor](34,3){\cirrad}
\psline[linecolor=taubottomcolor](34,4)(35,5)
\pscircle*[linecolor=taubottomcolor](34,4){\cirrad}
\psline[linecolor=taubottomcolor](33.90,6)(36.80,7)
\pscircle*[linecolor=taubottomcolor](33.90,6){\cirrad}
\pscircle*[linecolor=taubottomcolor](34.10,6){\cirrad}
\psline[linecolor=taubottomcolor](34,8)(35,9)
\psline[linecolor=taubottomcolor](34,8)(37,9)
\pscircle*[linecolor=taubottomcolor](34,8){\cirrad}
\uput{\cirrad}[-90](34,8){$e_0^2$}
\psline[linecolor=Ctauhiddenhonecolor](34.80,5)(35.90,6)
\pscircle*[linecolor=tautopcolor](34.80,5){\cirrad}
\uput{\cirrad}[150](34.80,5){$\ol{h_1^2 d_1}$}
\psline[linecolor=taubottomcolor](35.20,5)(37.90,6)
\pscircle*[linecolor=taubottomcolor](35.20,5){\cirrad}
\psline[linecolor=taubottomcolor](35,5)(36.10,6)
\pscircle*[linecolor=taubottomcolor](35,5){\cirrad}
\pscircle*[linecolor=taubottomcolor](35,9){\cirrad}
\psline[linecolor=Ctauhiddenhzerocolor](35,16)(35,17)
\psline[linecolor=tautopcolor]{->}(35,16)(35.70,16.70)
\pscircle*[linecolor=tautopcolor](35,16){\cirrad}
%\uput{\cirrad}[-90](35,16){$\ol{P^3 h_1^2 c_0}$}
\psline[linecolor=taubottomcolor](35,17)(35,18)
\pscircle*[linecolor=taubottomcolor](35,17){\cirrad}
%\uput{\cirrad}[210](35,17){$P^4 h_2$}
\pscircle*[linecolor=taubottomcolor](35,18){\cirrad}
\psline[linecolor=tautopcolor](36,4)(37.10,5)
\pscircle*[linecolor=tautopcolor](36,4){\cirrad}
%\uput{\cirrad}[-90](36,4){$\ol{h_1^4 h_5}$}
\psline[linecolor=taubottomcolor](35.90,6)(36.80,7)
\pscircle*[linecolor=taubottomcolor](35.90,6){\cirrad}
\uput{\cirrad}[150](35.90,6){$t$}
\psline[linecolor=taubottomcolor](36.10,6)(37,7)
\pscircle*[linecolor=taubottomcolor](36.10,6){\cirrad}
\psline[linecolor=taubottomcolor](37,3)(39.90,4)
\pscircle*[linecolor=taubottomcolor](37,3){\cirrad}
\psline[linecolor=taubottomcolor](36.90,5)(37,6)
\pscircle*[linecolor=taubottomcolor](36.90,5){\cirrad}
\uput{\cirrad}[180](36.90,5){$x$}
\psline[linecolor=tautopcolor](37.10,5)(38.10,6)
\pscircle*[linecolor=tautopcolor](37.10,5){\cirrad}
\psline[linecolor=taubottomcolor](37,6)(37.20,7)
\pscircle*[linecolor=taubottomcolor](37,6){\cirrad}
\pscircle*[linecolor=taubottomcolor](36.80,7){\cirrad}
\pscircle*[linecolor=taubottomcolor](37.20,7){\cirrad}
\psline[linecolor=taubottomcolor](37,7)(38,8)
\pscircle*[linecolor=taubottomcolor](37,7){\cirrad}
\psline[linecolor=taubottomcolor](37,9)(40,10)
\pscircle*[linecolor=taubottomcolor](37,9){\cirrad}
\psline[linecolor=tautopcolor]{->}(37,19)(37.70,19.70)
\pscircle*[linecolor=tautopcolor](37,19){\cirrad}
%\uput{\cirrad}[-90](37,19){$\ol{P^4 h_1^4}$}
\psline[linecolor=taubottomcolor](38,2)(38,3)
\psline[linecolor=taubottomcolor](38,2)(39,3)
\psline[linecolor=dfourcolor](38,2)(37,6)
\pscircle*[linecolor=taubottomcolor](38,2){\cirrad}
\uput{\cirrad}[-90](38,2){$h_3 h_5$}
\psline[linecolor=taubottomcolor](38,3)(37.90,4)
\psline[linecolor=dfourcolor](38,3)(37.20,7)
\pscircle*[linecolor=taubottomcolor](38,3){\cirrad}
\psline[linecolor=taubottomcolor](37.90,4)(38,5)
\pscircle*[linecolor=taubottomcolor](37.90,4){\cirrad}
\psline[linecolor=taubottomcolor](38.10,4)(39,5)
\psline[linecolor=taubottomcolor](38.10,4)(41,5)
\psline[linecolor=dthreecolor](38.10,4)(36.80,7)
\pscircle*[linecolor=taubottomcolor](38.10,4){\cirrad}
\uput{\cirrad}[-90](38.10,4){$e_1$}
\pscircle*[linecolor=taubottomcolor](38,5){\cirrad}
\psline[linecolor=taubottomcolor](37.90,6)(40.90,7)
\pscircle*[linecolor=taubottomcolor](37.90,6){\cirrad}
\psline[linecolor=tautopcolor](38.10,6)(38.90,7)
\pscircle*[linecolor=tautopcolor](38.10,6){\cirrad}
\pscircle*[linecolor=taubottomcolor](38,7){\cirrad}
%\uput{\cirrad}[-90](38,7){$\D h_0 h_3^2$}
\pscircle*[linecolor=taubottomcolor](38,8){\cirrad}
\psline[linecolor=taubottomcolor](39,3)(39.90,4)
\pscircle*[linecolor=taubottomcolor](39,3){\cirrad}
\psline[linecolor=taubottomcolor](39,4)(40,5)
\pscircle*[linecolor=taubottomcolor](39,4){\cirrad}
\uput{\cirrad}[-90](39,4){$h_5 c_0$}
\psline[linecolor=taubottomcolor](39,5)(39.90,6)
\pscircle*[linecolor=taubottomcolor](39,5){\cirrad}
\psline[linecolor=Ctauhiddenhonecolor](38.90,7)(40,8)
\pscircle*[linecolor=tautopcolor](38.90,7){\cirrad}
\psline[linecolor=taubottomcolor](39.10,7)(41.90,8)
\pscircle*[linecolor=taubottomcolor](39.10,7){\cirrad}
%\uput{\cirrad}[-90](39.10,7){$c_1 g$}
\pscircle*[linecolor=taubottomcolor](39,9){\cirrad}
%\uput{\cirrad}[90](39,9){$\D h_1 d_0$}
\psline[linecolor=taubottomcolor](39,17)(39,18)
\pscircle*[linecolor=taubottomcolor](39,17){\cirrad}
%\uput{\cirrad}[-90](39,17){$P^2 h_0^2 i$}
\psline[linecolor=taubottomcolor](39,18)(39,19)
\pscircle*[linecolor=taubottomcolor](39,18){\cirrad}
\psline[linecolor=taubottomcolor](39,19)(39,20)
\pscircle*[linecolor=taubottomcolor](39,19){\cirrad}
\pscircle*[linecolor=taubottomcolor](39,20){\cirrad}
\pscircle*[linecolor=taubottomcolor](39.90,4){\cirrad}
\psline[linecolor=taubottomcolor](40.10,4)(41,5)
\pscircle*[linecolor=taubottomcolor](40.10,4){\cirrad}
\uput{\cirrad}[-90](40.10,4){$f_1$}
\psline[linecolor=taubottomcolor](40,5)(41,6)
\pscircle*[linecolor=taubottomcolor](40,5){\cirrad}
\psline[linecolor=taubottomcolor](39.90,6)(40.90,7)
\pscircle*[linecolor=taubottomcolor](39.90,6){\cirrad}
\psline[linecolor=taubottomcolor](40.10,6)(41.10,7)
\pscircle*[linecolor=taubottomcolor](40.10,6){\cirrad}
%\uput{\cirrad}[-90](40.10,6){$P h_1 h_5$}
\psline[linecolor=taubottomcolor](40,8)(40.90,9)
\pscircle*[linecolor=taubottomcolor](40,8){\cirrad}
%\uput{\cirrad}[180](40,8){$\tau g^2$}
\psline[linecolor=taubottomcolor](40,9)(40,10)
\psline[linecolor=taubottomcolor](40,9)(43.10,10)
\pscircle*[linecolor=taubottomcolor](40,9){\cirrad}
%\uput{\cirrad}[-90](40,9){$h_0 g^2$}
\pscircle*[linecolor=taubottomcolor](40,10){\cirrad}
\psline[linecolor=taubottomcolor]{->}(40,19)(40.70,19.70)
\pscircle*[linecolor=taubottomcolor](40,19){\cirrad}
%\uput{\cirrad}[-90](40,19){$P^4 c_0$}
\pscircle*[linecolor=taubottomcolor](41,4){\cirrad}
%\uput{\cirrad}[-90](41,4){$h_0 c_2$}
\pscircle*[linecolor=taubottomcolor](41,5){\cirrad}
\psline[linecolor=taubottomcolor](41,6)(41.90,7)
\pscircle*[linecolor=taubottomcolor](41,6){\cirrad}
\pscircle*[linecolor=taubottomcolor](40.90,7){\cirrad}
\psline[linecolor=taubottomcolor](41.10,7)(42.10,8)
\pscircle*[linecolor=taubottomcolor](41.10,7){\cirrad}
\pscircle*[linecolor=taubottomcolor](40.90,9){\cirrad}
\psline[linecolor=Ctauhiddenhtwocolor](41.10,9)(44,10)
\pscircle*[linecolor=tautopcolor](41.10,9){\cirrad}
%\uput{\cirrad}[-60](41.10,9){$\ol{\tau h_0^2 g^2}$}
\psline[linecolor=taubottomcolor]{->}(41,21)(41.70,21.70)
\pscircle*[linecolor=taubottomcolor](41,21){\cirrad}
%\uput{\cirrad}[-90](41,21){$P^5 h_1$}
\psline[linecolor=Ctauhiddenhzerocolor](42,5)(41.90,6)
\psline[linecolor=tautopcolor](42,5)(43,6)
\psline[linecolor=Ctauhiddenhtwocolor](42,5)(45,6)
\pscircle*[linecolor=tautopcolor](42,5){\cirrad}
%\uput{\cirrad}[-90](42,5){$\ol{h_1^2 h_5 c_0}$}
\psline[linecolor=taubottomcolor](41.90,6)(42.10,7)
\psline[linecolor=taubottomcolor](41.90,6)(45,7)
\pscircle*[linecolor=taubottomcolor](41.90,6){\cirrad}
%\uput{\cirrad}[210](41.90,6){$P h_2 h_5$}
\pscircle*[linecolor=tautopcolor](42.10,6){\cirrad}
%\uput{\cirrad}[-60](42.10,6){$h_3 \ol{h_1^2 d_1}$}
\psline[linecolor=taubottomcolor](41.90,7)(43,8)
\pscircle*[linecolor=taubottomcolor](41.90,7){\cirrad}
\pscircle*[linecolor=taubottomcolor](42.10,7){\cirrad}
\pscircle*[linecolor=taubottomcolor](41.90,8){\cirrad}
\pscircle*[linecolor=taubottomcolor](42.10,8){\cirrad}
\psline[linecolor=taubottomcolor](42,11)(43,12)
\pscircle*[linecolor=taubottomcolor](42,11){\cirrad}
%\uput{\cirrad}[-90](42,11){$c_0 e_0^2$}
\psline[linecolor=tautopcolor](43,6)(44,7)
\pscircle*[linecolor=tautopcolor](43,6){\cirrad}
\pscircle*[linecolor=tautopcolor](43,7){\cirrad}
%\uput{\cirrad}[-90](43,7){$\ol{\tau h_2 c_1 g}$}
\psline[linecolor=taubottomcolor](43,8)(44.10,9)
\pscircle*[linecolor=taubottomcolor](43,8){\cirrad}
\psline[linecolor=taubottomcolor](43,9)(43.10,10)
\pscircle*[linecolor=taubottomcolor](43,9){\cirrad}
%\uput{\cirrad}[90](43,9){$h_2 g^2$}
\pscircle*[linecolor=taubottomcolor](43.10,10){\cirrad}
\pscircle*[linecolor=taubottomcolor](43,12){\cirrad}
\psline[linecolor=Ctauhiddenhzerocolor](43,20)(43,21)
\psline[linecolor=tautopcolor]{->}(43,20)(43.70,20.70)
\pscircle*[linecolor=tautopcolor](43,20){\cirrad}
%\uput{\cirrad}[-90](43,20){$\ol{P^4 h_1^2 c_0}$}
\psline[linecolor=taubottomcolor](43,21)(43,22)
\pscircle*[linecolor=taubottomcolor](43,21){\cirrad}
%\uput{\cirrad}[210](43,21){$P^5 h_2$}
\pscircle*[linecolor=taubottomcolor](43,22){\cirrad}
\psline[linecolor=taubottomcolor](44,4)(44,5)
\psline[linecolor=taubottomcolor](44,4)(45.10,5)
\pscircle*[linecolor=taubottomcolor](44,4){\cirrad}
\uput{\cirrad}[-90](44,4){$g_2$}
\psline[linecolor=taubottomcolor](44,5)(44,6)
\pscircle*[linecolor=taubottomcolor](44,5){\cirrad}
\pscircle*[linecolor=taubottomcolor](44,6){\cirrad}
\psline[linecolor=tautopcolor](44,7)(45,8)
\pscircle*[linecolor=tautopcolor](44,7){\cirrad}
\psline[linecolor=Ctauhiddenhonecolor](44,8)(45,9)
\pscircle*[linecolor=tautopcolor](44,8){\cirrad}
%\uput{\cirrad}[-90](44,8){$\ol{\tau^2 h_2 g^2}$}
\psline[linecolor=Ctauhiddenhzerocolor](43.90,9)(44,10)
\pscircle*[linecolor=tautopcolor](43.90,9){\cirrad}
%\uput{\cirrad}[-90](43.90,9){$\ol{\tau h_0 h_2 g^2}$}
\psline[linecolor=taubottomcolor](44.10,9)(45,10)
\pscircle*[linecolor=taubottomcolor](44.10,9){\cirrad}
\pscircle*[linecolor=taubottomcolor](44,10){\cirrad}
%\uput{\cirrad}[90](44,10){$\D h_2^2 d_0$}
\psline[linecolor=taubottomcolor](45,3)(45,4)
\pscircle*[linecolor=taubottomcolor](45,3){\cirrad}
\uput{\cirrad}[-90](45,3){$h_3^2 h_5$}
\pscircle*[linecolor=taubottomcolor](45,4){\cirrad}
\psline[linecolor=taubottomcolor](44.90,5)(45,6)
\pscircle*[linecolor=taubottomcolor](44.90,5){\cirrad}
\uput{\cirrad}[210](44.90,5){$h_5 d_0$}
\pscircle*[linecolor=taubottomcolor](45.10,5){\cirrad}
\psline[linecolor=taubottomcolor](45,6)(45,7)
\pscircle*[linecolor=taubottomcolor](45,6){\cirrad}
\pscircle*[linecolor=taubottomcolor](45,7){\cirrad}
\pscircle*[linecolor=tautopcolor](45,8){\cirrad}
\pscircle*[linecolor=taubottomcolor](45,9){\cirrad}
%\uput{\cirrad}[-60](45,9){$\tau \D h_1 g$}
\pscircle*[linecolor=taubottomcolor](45,10){\cirrad}
\psline[linecolor=tautopcolor]{->}(45,23)(45.70,23.70)
\pscircle*[linecolor=tautopcolor](45,23){\cirrad}
%\uput{\cirrad}[-90](45,23){$\ol{P^5 h_1^4}$}

\end{pspicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{landscape}

\psset{unit=0.6cm}

\begin{pspicture}(-1,-1)(32,16)

\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](0,0)(16,8)

\uput[0](1,15){\textsc{The $E_\infty$-page of the motivic Adams
spectral sequence for the cofiber of $\tau$}}

\tiny

\rput(0,-1){0}
\rput(2,-1){2}
\rput(4,-1){4}
\rput(6,-1){6}
\rput(8,-1){8}
\rput(10,-1){10}
\rput(12,-1){12}
\rput(14,-1){14}
\rput(16,-1){16}
\rput(18,-1){18}
\rput(20,-1){20}
\rput(22,-1){22}
\rput(24,-1){24}
\rput(26,-1){26}
\rput(28,-1){28}
\rput(30,-1){30}
\rput(32,-1){32}

\rput(-1,0){0}
\rput(-1,2){2}
\rput(-1,4){4}
\rput(-1,6){6}
\rput(-1,8){8}
\rput(-1,10){10}
\rput(-1,12){12}
\rput(-1,14){14}
\rput(-1,16){16}

\psline[linecolor=taubottomcolor](0,0)(0,1)
\psline[linecolor=taubottomcolor](0,0)(1,1)
\psline[linecolor=taubottomcolor](0,0)(3,1)
\pscircle*[linecolor=taubottomcolor](0,0){\cirrad}
\psline[linecolor=hzerotowercolor]{->}(0,1)(0,1.7)
\psline[linecolor=taubottomcolor](0,1)(3,2)
\pscircle*[linecolor=taubottomcolor](0,1){\cirrad}
\uput{\cirrad}[210](0,1){$h_0$}
\psline[linecolor=taubottomcolor]{->}(1,1)(1.70,1.70)
\pscircle*[linecolor=taubottomcolor](1,1){\cirrad}
\uput{\cirrad}[-60](1,1){$h_1$}
\psline[linecolor=taubottomcolor](3,1)(3,2)
\psline[linecolor=taubottomcolor](3,1)(6,2)
\pscircle*[linecolor=taubottomcolor](3,1){\cirrad}
\uput{\cirrad}[-90](3,1){$h_2$}
\pscircle*[linecolor=taubottomcolor](3,2){\cirrad}
\psline[linecolor=tautopcolor]{->}(5,3)(5.70,3.70)
\pscircle*[linecolor=tautopcolor](5,3){\cirrad}
\uput{\cirrad}[-90](5,3){$\ol{h_1^4}$}
\psline[linecolor=taubottomcolor](6,2)(9,3)
\pscircle*[linecolor=taubottomcolor](6,2){\cirrad}
\psline[linecolor=taubottomcolor](7,1)(7,2)
\psline[linecolor=taubottomcolor](7,1)(8,2)
\pscircle*[linecolor=taubottomcolor](7,1){\cirrad}
\uput{\cirrad}[-90](7,1){$h_3$}
\psline[linecolor=taubottomcolor](7,2)(7,3)
\pscircle*[linecolor=taubottomcolor](7,2){\cirrad}
\psline[linecolor=taubottomcolor](7,3)(7,4)
\pscircle*[linecolor=taubottomcolor](7,3){\cirrad}
\pscircle*[linecolor=taubottomcolor](7,4){\cirrad}
\psline[linecolor=taubottomcolor](8,2)(9,3)
\pscircle*[linecolor=taubottomcolor](8,2){\cirrad}
\psline[linecolor=taubottomcolor]{->}(8,3)(8.70,3.70)
\pscircle*[linecolor=taubottomcolor](8,3){\cirrad}
\uput{\cirrad}[-90](8,3){$c_0$}
\psline[linecolor=taubottomcolor]{->}(9,5)(9.70,5.70)
\pscircle*[linecolor=taubottomcolor](9,5){\cirrad}
\uput{\cirrad}[-90](9,5){$P h_1$}
\pscircle*[linecolor=taubottomcolor](9,3){\cirrad}
\psline[linecolor=taubottomcolor](11,4)(11,5)
\psline[linecolor=tautopcolor]{->}(11,4)(11.70,4.70)
\pscircle*[linecolor=tautopcolor](11,4){\cirrad}
%\uput{\cirrad}[-90](11,4){$\ol{h_1^2 c_0}$}
\psline[linecolor=taubottomcolor](11,5)(11,6)
\pscircle*[linecolor=taubottomcolor](11,5){\cirrad}
%\uput{\cirrad}[210](11,5){$P h_2$}
\pscircle*[linecolor=taubottomcolor](11,6){\cirrad}
\psline[linecolor=tautopcolor]{->}(13,7)(13.70,7.70)
\pscircle*[linecolor=tautopcolor](13,7){\cirrad}
%\uput{\cirrad}[-90](13,7){$\ol{P h_1^4}$}
\pscircle*[linecolor=taubottomcolor](14,2){\cirrad}
\uput{\cirrad}[-90](14,2){$h_3^2$}
\psline[linecolor=taubottomcolor](14,4)(14.90,5)
\psline[linecolor=taubottomcolor](14,4)(17,5)
\pscircle*[linecolor=taubottomcolor](14,4){\cirrad}
\uput{\cirrad}[-90](14,4){$d_0$}
\psline[linecolor=taubottomcolor](15,4)(15.10,5)
\psline[linecolor=Ctauhiddenhonecolor](15,4)(16,7)
\pscircle*[linecolor=taubottomcolor](15,4){\cirrad}
\uput{\cirrad}[-90](15,4){$h_0^3 h_4$}
\psline[linecolor=taubottomcolor](15.10,5)(15,6)
\pscircle*[linecolor=taubottomcolor](15.10,5){\cirrad}
\psline[linecolor=taubottomcolor](15,6)(15,7)
\pscircle*[linecolor=taubottomcolor](15,6){\cirrad}
\psline[linecolor=taubottomcolor](15,7)(15,8)
\pscircle*[linecolor=taubottomcolor](15,7){\cirrad}
\pscircle*[linecolor=taubottomcolor](15,8){\cirrad}
\pscircle*[linecolor=taubottomcolor](14.90,5){\cirrad}
\psline[linecolor=taubottomcolor](16,2)(17,3)
\pscircle*[linecolor=taubottomcolor](16,2){\cirrad}
\uput{\cirrad}[-90](16,2){$h_1 h_4$}
\psline[linecolor=taubottomcolor]{->}(16,7)(16.70,7.70)
\pscircle*[linecolor=taubottomcolor](16,7){\cirrad}
\uput{\cirrad}[-45](16,7){$P c_0$}
\psline[linecolor=taubottomcolor]{->}(17,9)(17.70,9.70)
\pscircle*[linecolor=taubottomcolor](17,9){\cirrad}
%\uput{\cirrad}[-90](17,9){$P^2 h_1$}
\psline[linecolor=taubottomcolor](17,3)(18,4)
\pscircle*[linecolor=taubottomcolor](17,3){\cirrad}
\psline[linecolor=taubottomcolor](17,5)(20,6)
\pscircle*[linecolor=taubottomcolor](17,5){\cirrad}
\psline[linecolor=taubottomcolor](18,2)(18,3)
\psline[linecolor=taubottomcolor](18,2)(21,3)
\pscircle*[linecolor=taubottomcolor](18,2){\cirrad}
\uput{\cirrad}[-90](18,2){$h_2 h_4$}
\pscircle*[linecolor=taubottomcolor](18,3){\cirrad}
\pscircle*[linecolor=taubottomcolor](18,4){\cirrad}
\psline[linecolor=taubottomcolor](19,8)(19,9)
\psline[linecolor=tautopcolor]{->}(19,8)(19.70,8.70)
\pscircle*[linecolor=tautopcolor](19,8){\cirrad}
%\uput{\cirrad}[-90](19,8){$\ol{P h_1^2 c_0}$}
\psline[linecolor=taubottomcolor](19,9)(19,10)
\pscircle*[linecolor=taubottomcolor](19,9){\cirrad}
%\uput{\cirrad}[210](19,9){$P^2 h_2$}
\pscircle*[linecolor=taubottomcolor](19,10){\cirrad}
\psline[linecolor=taubottomcolor](19,3)(22,4)
\pscircle*[linecolor=taubottomcolor](19,3){\cirrad}
\uput{\cirrad}[-90](19,3){$c_1$}
\psline[linecolor=taubottomcolor](20,4)(21,5)
\pscircle*[linecolor=taubottomcolor](20,4){\cirrad}
\uput{\cirrad}[-90](20,4){$\tau g$}
\psline[linecolor=taubottomcolor](20,5)(20,6)
\psline[linecolor=taubottomcolor](20,5)(23,6)
\pscircle*[linecolor=taubottomcolor](20,5){\cirrad}
\uput{\cirrad}[-90](20,5){$h_0 g$}
\psline[linecolor=Ctauhiddenhtwocolor](20,6)(23,8)
\pscircle*[linecolor=taubottomcolor](20,6){\cirrad}
\psline[linecolor=tautopcolor]{->}(21,11)(21.70,11.70)
\pscircle*[linecolor=tautopcolor](21,11){\cirrad}
%\uput{\cirrad}[-90](21,11){$\ol{P^2 h_1^4}$}
\pscircle*[linecolor=taubottomcolor](21,3){\cirrad}
\psline[linecolor=Ctauhiddenhonecolor](21,5)(22,7)
\pscircle*[linecolor=taubottomcolor](21,5){\cirrad}
\psline[linecolor=Ctauhiddenhtwocolor](22,4)(25,6)
\pscircle*[linecolor=taubottomcolor](22,4){\cirrad}
\psline[linecolor=taubottomcolor](22,7)(23,8)
\pscircle*[linecolor=taubottomcolor](22,7){\cirrad}
\uput{\cirrad}[-45](22,7){$c_0 d_0$}
\psline[linecolor=taubottomcolor](23,9)(23,10)
\psline[linecolor=Ctauhiddenhonecolor](23,9)(24,11)
\pscircle*[linecolor=taubottomcolor](23,9){\cirrad}
\uput{\cirrad}[-90](23,9){$h_0^2 i$}
\psline[linecolor=taubottomcolor](23,10)(23,11)
\pscircle*[linecolor=taubottomcolor](23,10){\cirrad}
\psline[linecolor=taubottomcolor](23,11)(23,12)
\pscircle*[linecolor=taubottomcolor](23,11){\cirrad}
\pscircle*[linecolor=taubottomcolor](23,12){\cirrad}
\psline[linecolor=taubottomcolor](23,4)(24,5)
\pscircle*[linecolor=taubottomcolor](23,4){\cirrad}
\uput{\cirrad}[-90](23,4){$h_4 c_0$}
\psline[linecolor=taubottomcolor](23,5)(23,6)
\psline[linecolor=taubottomcolor](23,5)(26,6)
\pscircle*[linecolor=taubottomcolor](23,5){\cirrad}
\uput{\cirrad}[-120](23,5){$h_2 g$}
\psline[linecolor=Ctauhiddenhzerocolor](23,6)(23,8)
\pscircle*[linecolor=taubottomcolor](23,6){\cirrad}
\pscircle*[linecolor=taubottomcolor](23,8){\cirrad}
\psline[linecolor=taubottomcolor]{->}(24,11)(24.70,11.70)
\pscircle*[linecolor=taubottomcolor](24,11){\cirrad}
\uput{\cirrad}[-45](24,11){$P^2 c_0$}
\psline[linecolor=taubottomcolor](24,5)(25,6)
\pscircle*[linecolor=taubottomcolor](24,5){\cirrad}
\psline[linecolor=taubottomcolor]{->}(25,13)(25.70,13.70)
\pscircle*[linecolor=taubottomcolor](25,13){\cirrad}
\uput{\cirrad}[-90](25,13){$P^3 h_1$}
\pscircle*[linecolor=taubottomcolor](25,6){\cirrad}
\pscircle*[linecolor=tautopcolor](26,5){\cirrad}
%\uput{\cirrad}[-90](26,5){$\ol{h_1^2 h_4 c_0}$}
\psline[linecolor=taubottomcolor](26,6)(29,7)
\pscircle*[linecolor=taubottomcolor](26,6){\cirrad}
\psline[linecolor=taubottomcolor](27,12)(27,13)
\psline[linecolor=tautopcolor]{->}(27,12)(27.70,12.70)
\pscircle*[linecolor=tautopcolor](27,12){\cirrad}
%\uput{\cirrad}[-90](27,12){$\ol{P^2 h_1^2 c_0}$}
\psline[linecolor=taubottomcolor](27,13)(27,14)
\pscircle*[linecolor=taubottomcolor](27,13){\cirrad}
%\uput{\cirrad}[210](27,13){$P^3 h_2$}
\pscircle*[linecolor=taubottomcolor](27,14){\cirrad}
\psline[linecolor=taubottomcolor](28,6)(29,7)
\pscircle*[linecolor=taubottomcolor](28,6){\cirrad}
%\uput{\cirrad}[-90](28,6){$h_1 h_3 g$}
\psline[linecolor=tautopcolor]{->}(29,15)(29.70,15.70)
\pscircle*[linecolor=tautopcolor](29,15){\cirrad}
%\uput{\cirrad}[-90](29,15){$\ol{P^3 h_1^4}$}
\pscircle*[linecolor=taubottomcolor](29,7){\cirrad}
\psline[linecolor=taubottomcolor](30,2)(31,3)
\pscircle*[linecolor=taubottomcolor](30,2){\cirrad}
\uput{\cirrad}[-90](30,2){$h_4^2$}
\pscircle*[linecolor=tautopcolor](30,6){\cirrad}
\uput{\cirrad}[-90](30,6){$\D h_2^2$}
\psline[linecolor=taubottomcolor](31,11)(31,12)
\psline[linecolor=Ctauhiddenhonecolor](31,11)(32,15)
\pscircle*[linecolor=taubottomcolor](31,11){\cirrad}
\uput{\cirrad}[-90](31,11){$h_0^{10} h_5$}
\psline[linecolor=taubottomcolor](31,12)(31,13)
\pscircle*[linecolor=taubottomcolor](31,12){\cirrad}
\psline[linecolor=taubottomcolor](31,13)(31,14)
\pscircle*[linecolor=taubottomcolor](31,13){\cirrad}
\psline[linecolor=taubottomcolor](31,14)(31,15)
\pscircle*[linecolor=taubottomcolor](31,14){\cirrad}
\psline[linecolor=taubottomcolor](31,15)(31,16)
\pscircle*[linecolor=taubottomcolor](31,15){\cirrad}
\pscircle*[linecolor=taubottomcolor](31,16){\cirrad}
\pscircle*[linecolor=taubottomcolor](31,3){\cirrad}
\pscircle*[linecolor=taubottomcolor](31,5){\cirrad}
\uput{\cirrad}[-90](31,5){$n$}
\pscircle*[linecolor=taubottomcolor](32,2){\cirrad}
\uput{\cirrad}[-90](32,2){$h_1 h_5$}
\pscircle*[linecolor=taubottomcolor](32,6){\cirrad}
\uput{\cirrad}[-90](32,6){$\D h_1 h_3$}
\psline[linecolor=taubottomcolor]{->}(32,15)(32.70,15.70)
\pscircle*[linecolor=taubottomcolor](32,15){\cirrad}
\uput{\cirrad}[-45](32,15){$P^3 c_0$}
\pscircle*[linecolor=taubottomcolor](32,4){\cirrad}
\uput{\cirrad}[-90](32,4){$d_1$}

\end{pspicture}
\end{landscape}

\begin{pspicture}(27,-1)(46,24)

\psgrid[unit=2,gridcolor=gridline,subgriddiv=0,gridlabelcolor=white](14,0)(23,12)

\uput[0](29,23.5){\textsc{The $E_\infty$-page of the motivic Adams}}
\uput[0](29,22.5){\textsc{spectral sequence for the cofiber of $\tau$}}

\tiny

\rput(28,-1){28}
\rput(30,-1){30}
\rput(32,-1){32}
\rput(34,-1){34}
\rput(36,-1){36}
\rput(38,-1){38}
\rput(40,-1){40}
\rput(42,-1){42}
\rput(44,-1){44}

\rput(27,0){0}
\rput(27,2){2}
\rput(27,4){4}
\rput(27,6){6}
\rput(27,8){8}
\rput(27,10){10}
\rput(27,12){12}
\rput(27,14){14}
\rput(27,16){16}
\rput(27,18){18}
\rput(27,20){20}
\rput(27,22){22}
\rput(27,24){24}

\psline[linecolor=taubottomcolor](28,6)(29,7)
\pscircle*[linecolor=taubottomcolor](28,6){\cirrad}
%\uput{\cirrad}[-90](28,6){$h_1 h_3 g$}
\psline[linecolor=tautopcolor]{->}(29,15)(29.70,15.70)
\pscircle*[linecolor=tautopcolor](29,15){\cirrad}
%\uput{\cirrad}[-90](29,15){$\ol{P^3 h_1^4}$}
\pscircle*[linecolor=taubottomcolor](29,7){\cirrad}
\psline[linecolor=taubottomcolor](30,2)(31,3)
\psline[linecolor=Ctauhiddenhtwocolor](30,2)(33,4)
\pscircle*[linecolor=taubottomcolor](30,2){\cirrad}
\uput{\cirrad}[-90](30,2){$h_4^2$}
\psline[linecolor=taubottomcolor](30,6)(33,7)
\pscircle*[linecolor=tautopcolor](30,6){\cirrad}
\uput{\cirrad}[-90](30,6){$\D h_2^2$}
\psline[linecolor=taubottomcolor](31,11)(31,12)
\psline[linecolor=Ctauhiddenhonecolor](31,11)(32,15)
\pscircle*[linecolor=taubottomcolor](31,11){\cirrad}
\uput{\cirrad}[-90](31,11){$h_0^{10} h_5$}
\psline[linecolor=taubottomcolor](31,12)(31,13)
\pscircle*[linecolor=taubottomcolor](31,12){\cirrad}
\psline[linecolor=taubottomcolor](31,13)(31,14)
\pscircle*[linecolor=taubottomcolor](31,13){\cirrad}
\psline[linecolor=taubottomcolor](31,14)(31,15)
\pscircle*[linecolor=taubottomcolor](31,14){\cirrad}
\psline[linecolor=taubottomcolor](31,15)(31,16)
\pscircle*[linecolor=taubottomcolor](31,15){\cirrad}
\pscircle*[linecolor=taubottomcolor](31,16){\cirrad}
\pscircle*[linecolor=taubottomcolor](31,3){\cirrad}
\psline[linecolor=taubottomcolor](31,5)(33.90,6)
\pscircle*[linecolor=taubottomcolor](31,5){\cirrad}
\uput{\cirrad}[-90](31,5){$n$}
\psline[linecolor=taubottomcolor](32,2)(33,3)
\pscircle*[linecolor=taubottomcolor](32,2){\cirrad}
\uput{\cirrad}[-90](32,2){$h_1 h_5$}
\psline[linecolor=taubottomcolor](32,6)(33,7)
\pscircle*[linecolor=taubottomcolor](32,6){\cirrad}
%\uput{\cirrad}[-90](32,6){$\D h_1 h_3$}
\psline[linecolor=taubottomcolor]{->}(32,15)(32.70,15.70)
\pscircle*[linecolor=taubottomcolor](32,15){\cirrad}
\uput{\cirrad}[-45](32,15){$P^3 c_0$}
\psline[linecolor=taubottomcolor](32,4)(33,5)
\psline[linecolor=taubottomcolor](32,4)(35.20,5)
\pscircle*[linecolor=taubottomcolor](32,4){\cirrad}
\uput{\cirrad}[-90](32,4){$d_1$}
\psline[linecolor=taubottomcolor]{->}(33,17)(33.70,17.70)
\pscircle*[linecolor=taubottomcolor](33,17){\cirrad}
%\uput{\cirrad}[-90](33,17){$P^4 h_1$}
\psline[linecolor=taubottomcolor](33,3)(34,4)
\pscircle*[linecolor=taubottomcolor](33,3){\cirrad}
\pscircle*[linecolor=taubottomcolor](33,4){\cirrad}
\uput{\cirrad}[-90](33,4){$p$}
\pscircle*[linecolor=taubottomcolor](33,7){\cirrad}
\psline[linecolor=taubottomcolor](33,5)(34.10,6)
\pscircle*[linecolor=taubottomcolor](33,5){\cirrad}
\psline[linecolor=taubottomcolor](34,2)(34,3)
\psline[linecolor=Ctauhiddenhonecolor](34,2)(35,5)
\psline[linecolor=taubottomcolor](34,2)(37,3)
\pscircle*[linecolor=tautopcolor](34,2){\cirrad}
\uput{\cirrad}[-90](34,2){$h_2 h_5$}
\pscircle*[linecolor=taubottomcolor](34,3){\cirrad}
\psline[linecolor=taubottomcolor](34,4)(34.80,5)
\pscircle*[linecolor=taubottomcolor](34,4){\cirrad}
\pscircle*[linecolor=taubottomcolor](33.90,6){\cirrad}
\pscircle*[linecolor=taubottomcolor](34.10,6){\cirrad}
\psline[linecolor=taubottomcolor](34,8)(35,9)
\psline[linecolor=taubottomcolor](34,8)(37,9)
\pscircle*[linecolor=taubottomcolor](34,8){\cirrad}
\uput{\cirrad}[-90](34,8){$e_0^2$}
\psline[linecolor=taubottomcolor](35,16)(35,17)
\psline[linecolor=tautopcolor]{->}(35,16)(35.70,16.70)
\pscircle*[linecolor=tautopcolor](35,16){\cirrad}
%\uput{\cirrad}[-90](35,16){$\ol{P^3 h_1^2 c_0}$}
\psline[linecolor=taubottomcolor](35,17)(35,18)
\pscircle*[linecolor=taubottomcolor](35,17){\cirrad}
%\uput{\cirrad}[210](35,17){$P^4 h_2$}
\pscircle*[linecolor=taubottomcolor](35,18){\cirrad}
\psline[linecolor=taubottomcolor](35,5)(36.10,6)
\pscircle*[linecolor=tautopcolor](35,5){\cirrad}
\uput{\cirrad}[-60](35,5){$\ol{h_1^2 d_1}$}
\psline[linecolor=taubottomcolor](35.20,5)(37.90,6)
\pscircle*[linecolor=taubottomcolor](35.20,5){\cirrad}
\psline[linecolor=taubottomcolor](34.80,5)(35.90,6)
\pscircle*[linecolor=taubottomcolor](34.80,5){\cirrad}
\pscircle*[linecolor=taubottomcolor](35,9){\cirrad}
\psline[linecolor=tautopcolor](36,4)(37.10,5)
\pscircle*[linecolor=tautopcolor](36,4){\cirrad}
%\uput{\cirrad}[-90](36,4){$\ol{h_1^4 h_5}$}
\pscircle*[linecolor=taubottomcolor](36.10,6){\cirrad}
\uput{\cirrad}[-90](36.10,6){$t$}
\psline[linecolor=taubottomcolor](35.90,6)(37,7)
\pscircle*[linecolor=taubottomcolor](35.90,6){\cirrad}
\psline[linecolor=tautopcolor]{->}(37,19)(37.70,19.70)
\pscircle*[linecolor=tautopcolor](37,19){\cirrad}
%\uput{\cirrad}[-90](37,19){$\ol{P^4 h_1^4}$}
\psline[linecolor=taubottomcolor](37,3)(39.90,4)
\pscircle*[linecolor=taubottomcolor](37,3){\cirrad}
\pscircle*[linecolor=taubottomcolor](36.90,5){\cirrad}
\uput{\cirrad}[180](36.90,5){$x$}
\psline[linecolor=tautopcolor](37.10,5)(38.10,6)
\pscircle*[linecolor=tautopcolor](37.10,5){\cirrad}
\psline[linecolor=taubottomcolor](37,7)(38,8)
\pscircle*[linecolor=taubottomcolor](37,7){\cirrad}
\psline[linecolor=taubottomcolor](37,9)(40,10)
\pscircle*[linecolor=taubottomcolor](37,9){\cirrad}
\psline[linecolor=taubottomcolor](38,4)(38,5)
\pscircle*[linecolor=taubottomcolor](38,4){\cirrad}
\uput{\cirrad}[-180](38,4){$h_0^2 h_3 h_5$}
\pscircle*[linecolor=taubottomcolor](38,5){\cirrad}
\psline[linecolor=Ctauhiddenhonecolor](38,7)(39,9)
\psline[linecolor=Ctauhiddenhtwocolor](38,7)(41.10,9)
\pscircle*[linecolor=tautopcolor](38,7){\cirrad}
%\uput{\cirrad}[-90](38,7){$\D h_0 h_3^2$}
\psline[linecolor=tautopcolor](38.10,6)(38.90,7)
\pscircle*[linecolor=tautopcolor](38.10,6){\cirrad}
\psline[linecolor=taubottomcolor](37.90,6)(40.90,7)
\pscircle*[linecolor=taubottomcolor](37.90,6){\cirrad}
\pscircle*[linecolor=taubottomcolor](38,8){\cirrad}
\psline[linecolor=taubottomcolor](39,17)(39,18)
\psline[linecolor=Ctauhiddenhonecolor](39,17)(40,19)
\pscircle*[linecolor=taubottomcolor](39,17){\cirrad}
\uput{\cirrad}[-90](39,17){$P^2 h_0^2 i$}
\psline[linecolor=taubottomcolor](39,18)(39,19)
\pscircle*[linecolor=taubottomcolor](39,18){\cirrad}
\psline[linecolor=taubottomcolor](39,19)(39,20)
\pscircle*[linecolor=taubottomcolor](39,19){\cirrad}
\pscircle*[linecolor=taubottomcolor](39,20){\cirrad}
\psline[linecolor=taubottomcolor](39,3)(39.90,4)
\pscircle*[linecolor=taubottomcolor](39,3){\cirrad}
\uput{\cirrad}[-90](39,3){$h_1 h_3 h_5$}
\psline[linecolor=taubottomcolor](39,4)(40,5)
\pscircle*[linecolor=taubottomcolor](39,4){\cirrad}
\uput{\cirrad}[-90](39,4){$h_5 c_0$}
\pscircle*[linecolor=taubottomcolor](39,9){\cirrad}
%\uput{\cirrad}[90](39,9){$\D h_1 d_0$}
\psline[linecolor=taubottomcolor](39,5)(39.90,6)
\pscircle*[linecolor=taubottomcolor](39,5){\cirrad}
%\uput{\cirrad}[-90](39,5){$h_3 d_1$}
\psline[linecolor=taubottomcolor](38.90,7)(40,8)
\pscircle*[linecolor=tautopcolor](38.90,7){\cirrad}
\psline[linecolor=taubottomcolor](39.10,7)(41.90,8)
\pscircle*[linecolor=taubottomcolor](39.10,7){\cirrad}
%\uput{\cirrad}[-90](39.10,7){$c_1 g$}
\psline[linecolor=taubottomcolor](40.10,6)(41.10,7)
\pscircle*[linecolor=taubottomcolor](40.10,6){\cirrad}
%\uput{\cirrad}[-90](40.10,6){$P h_1 h_5$}
\psline[linecolor=taubottomcolor]{->}(40,19)(40.70,19.70)
\pscircle*[linecolor=taubottomcolor](40,19){\cirrad}
\uput{\cirrad}[-45](40,19){$P^4 c_0$}
\pscircle*[linecolor=taubottomcolor](39.90,4){\cirrad}
\psline[linecolor=taubottomcolor](40.10,4)(41,5)
\pscircle*[linecolor=taubottomcolor](40.10,4){\cirrad}
\uput{\cirrad}[-90](40.10,4){$f_1$}
\psline[linecolor=taubottomcolor](40,5)(41,6)
\pscircle*[linecolor=taubottomcolor](40,5){\cirrad}
\psline[linecolor=taubottomcolor](39.90,6)(40.90,7)
\pscircle*[linecolor=taubottomcolor](39.90,6){\cirrad}
\psline[linecolor=taubottomcolor](40,8)(40.90,9)
\pscircle*[linecolor=taubottomcolor](40,8){\cirrad}
%\uput{\cirrad}[-90](40,8){$\tau g^2$}
\psline[linecolor=taubottomcolor](40,9)(40,10)
\psline[linecolor=taubottomcolor](40,9)(43,10)
\pscircle*[linecolor=taubottomcolor](40,9){\cirrad}
%\uput{\cirrad}[-90](40,9){$h_0 g^2$}
\psline[linecolor=Ctauhiddenhtwocolor](40,10)(43,12)
\pscircle*[linecolor=taubottomcolor](40,10){\cirrad}
\psline[linecolor=taubottomcolor]{->}(41,21)(41.70,21.70)
\pscircle*[linecolor=taubottomcolor](41,21){\cirrad}
%\uput{\cirrad}[-90](41,21){$P^5 h_1$}
\psline[linecolor=Ctauhiddenhonecolor](41,4)(41.90,6)
\pscircle*[linecolor=tautopcolor](41,4){\cirrad}
\uput{\cirrad}[-90](41,4){$h_0 c_2$}
\psline[linecolor=taubottomcolor](41.10,7)(42.10,8)
\pscircle*[linecolor=taubottomcolor](41.10,7){\cirrad}
\psline[linecolor=tautopcolor](41.10,9)(44,10)
\pscircle*[linecolor=tautopcolor](41.10,9){\cirrad}
%\uput{\cirrad}[-90](41.10,9){$\ol{\tau h_0^2 g^2}$}
\pscircle*[linecolor=taubottomcolor](41,5){\cirrad}
\psline[linecolor=taubottomcolor](41,6)(41.90,7)
\pscircle*[linecolor=taubottomcolor](41,6){\cirrad}
\pscircle*[linecolor=taubottomcolor](40.90,7){\cirrad}
\psline[linecolor=Ctauhiddenhonecolor](40.90,9)(42,11)
\pscircle*[linecolor=taubottomcolor](40.90,9){\cirrad}
\psline[linecolor=taubottomcolor](42,5)(42.10,6)
\psline[linecolor=tautopcolor](42,5)(43,6)
\psline[linecolor=taubottomcolor](42,5)(45,6)
\pscircle*[linecolor=tautopcolor](42,5){\cirrad}
%\uput{\cirrad}[-90](42,5){$\ol{h_1^2 h_5 c_0}$}
\psline[linecolor=taubottomcolor](42.10,6)(42.10,7)
\psline[linecolor=taubottomcolor](42.10,6)(45,7)
\pscircle*[linecolor=taubottomcolor](42.10,6){\cirrad}
%\uput{\cirrad}[-45](42.10,6){$P h_2 h_5$}
\pscircle*[linecolor=taubottomcolor](42.10,7){\cirrad}
\pscircle*[linecolor=tautopcolor](41.90,6){\cirrad}
%\uput{\cirrad}[150](41.90,6){$h_3 \ol{h_1^2 d_1}$}
\pscircle*[linecolor=taubottomcolor](42.10,8){\cirrad}
\psline[linecolor=taubottomcolor](41.90,7)(43,8)
\pscircle*[linecolor=taubottomcolor](41.90,7){\cirrad}
\psline[linecolor=Ctauhiddenhtwocolor](41.90,8)(45,10)
\pscircle*[linecolor=taubottomcolor](41.90,8){\cirrad}
\psline[linecolor=taubottomcolor](42,11)(43,12)
\pscircle*[linecolor=taubottomcolor](42,11){\cirrad}
%\uput{\cirrad}[-45](42,11){$c_0 e_0^2$}
\psline[linecolor=taubottomcolor](43,20)(43,21)
\psline[linecolor=tautopcolor]{->}(43,20)(43.70,20.70)
\pscircle*[linecolor=tautopcolor](43,20){\cirrad}
%\uput{\cirrad}[-90](43,20){$\ol{P^4 h_1^2 c_0}$}
\psline[linecolor=taubottomcolor](43,21)(43,22)
\pscircle*[linecolor=taubottomcolor](43,21){\cirrad}
%\uput{\cirrad}[210](43,21){$P^5 h_2$}
\pscircle*[linecolor=taubottomcolor](43,22){\cirrad}
\psline[linecolor=tautopcolor](43,6)(44,7)
\pscircle*[linecolor=tautopcolor](43,6){\cirrad}
\pscircle*[linecolor=tautopcolor](43,7){\cirrad}
%\uput{\cirrad}[-90](43,7){$\ol{\tau h_2 c_1 g}$}
\psline[linecolor=taubottomcolor](43,8)(44.10,9)
\pscircle*[linecolor=taubottomcolor](43,8){\cirrad}
\psline[linecolor=taubottomcolor](43,9)(43,10)
\pscircle*[linecolor=taubottomcolor](43,9){\cirrad}
%\uput{\cirrad}[-120](43,9){$h_2 g^2$}
\psline[linecolor=Ctauhiddenhzerocolor](43,10)(43,12)
\pscircle*[linecolor=taubottomcolor](43,10){\cirrad}
\pscircle*[linecolor=taubottomcolor](43,12){\cirrad}
\psline[linecolor=taubottomcolor](44,8)(45,9)
\pscircle*[linecolor=tautopcolor](44,8){\cirrad}
%\uput{\cirrad}[-90](44,8){$\ol{\tau^2 h_2 g^2}$}
\psline[linecolor=taubottomcolor](44,4)(44,5)
\psline[linecolor=taubottomcolor](44,4)(45.10,5)
\pscircle*[linecolor=taubottomcolor](44,4){\cirrad}
\uput{\cirrad}[-90](44,4){$g_2$}
\psline[linecolor=taubottomcolor](44,5)(44,6)
\pscircle*[linecolor=taubottomcolor](44,5){\cirrad}
\pscircle*[linecolor=taubottomcolor](44,6){\cirrad}
\psline[linecolor=tautopcolor](44,7)(45,8)
\pscircle*[linecolor=tautopcolor](44,7){\cirrad}
\psline[linecolor=tautopcolor](43.90,9)(44,10)
\pscircle*[linecolor=tautopcolor](43.90,9){\cirrad}
%\uput{\cirrad}[-90](43.90,9){$\ol{\tau h_0 h_2 g^2}$}
\pscircle*[linecolor=tautopcolor](44,10){\cirrad}
%\uput{\cirrad}[135](44,10){$\D h_2^2 d_0$}
\psline[linecolor=taubottomcolor](44.10,9)(45,10)
\pscircle*[linecolor=taubottomcolor](44.10,9){\cirrad}
\psline[linecolor=tautopcolor]{->}(45,23)(45.70,23.70)
\pscircle*[linecolor=tautopcolor](45,23){\cirrad}
%\uput{\cirrad}[-90](45,23){$\ol{P^5 h_1^4}$}
\psline[linecolor=taubottomcolor](45,3)(45,4)
\pscircle*[linecolor=taubottomcolor](45,3){\cirrad}
\uput{\cirrad}[-90](45,3){$h_3^2 h_5$}
\pscircle*[linecolor=taubottomcolor](45,4){\cirrad}
\psline[linecolor=taubottomcolor](44.90,5)(45,6)
\pscircle*[linecolor=taubottomcolor](44.90,5){\cirrad}
\uput{\cirrad}[-120](44.90,5){$h_5 d_0$}
\psline[linecolor=taubottomcolor](45,6)(45,7)
\pscircle*[linecolor=taubottomcolor](45,6){\cirrad}
\pscircle*[linecolor=taubottomcolor](45,7){\cirrad}
\pscircle*[linecolor=taubottomcolor](45,9){\cirrad}
%\uput{\cirrad}[-60](45,9){$\tau \D h_1 g$}
\pscircle*[linecolor=taubottomcolor](45.10,5){\cirrad}
\pscircle*[linecolor=tautopcolor](45,8){\cirrad}
\pscircle*[linecolor=taubottomcolor](45,10){\cirrad}

\end{pspicture}
